Properties of QSO Metal Line Absorption Systems at High Redshifts: Nature and Evolution of the Absorbers and the Ionizing Radiation Background

In Keck HIRES spectra of 9 QSOs we identify a sample of 908 CIV absorber components in 188 systems outside the Lyman forest in the redshift range 1.6 < z < 4.4, with related lines of SiIV, CII, SiII and NV. The properties of the CIV absorbers are almost constant with z. We find a mild increase in Omega(CIV) with decreasing z with a mean = (3.8+/-0.7)*10^(-8) (spatially flat LCDM cosmology and h = 0.71). Using Omega(b) from the CMB and ionization fractions from our data we obtain [C/H]_(z = 4.0) >/= -3.11(+0.14/-0.19) and [C/H]_(z = 2.1) >/= -2.64(+0.15/-0.22), suggesting a rise by about a factor 3. Relating Omega(H) more directly to regions containing the absorbers our values become >~ -2.2 and >~ -2.0, respectively. CIV components exhibit strong clustering at Delta(v) < 300 km/s but there is no clustering on any scale between systems. We argue that for our sample the CIV clustering is entirely due to the peculiar velocities of gas present in the outer extensions of galaxies. We find no change with z in the median column density ratio SiIV/CIV, contrary to previous observations; other ionic ratios vary continuously with redshift. We show that these are only partial indicators of ionization state and remedy this by use of specific pairs of ratios. We demonstrate that the majority of absorbers are photoionized and find that at z < 2.65 QSOs dominate the ionization whereas at z > 3.4 an additional, dominant contribution from galaxies with specific spectral characteristics and high radiative escape fraction in the range 1-4 Ryd is required. These results also indicate that [Si/C] = 0.0-0.4 fits the data well. We conclude that the heavy element absorbers at z > 3.4 are located close to galaxies and irradiated dominantly by them, consistent with our independent conclusion from clustering properties.

==> (inline-0) <==
\begin{deluxetable}{lccccccc}
\begin{deluxetable}{lccr@{}lcccc}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
% \rotate
\tablecaption{Log of Observations}
\tablewidth{0pt}
\tablecolumns{9}
\tablehead{
\colhead{Object} & \colhead{$z_{em}$\tablenotemark{a}} & \colhead{V(R)} & {Dates\tablenotemark{b}} & {} & 
\colhead{$\lambda$-Range\tablenotemark{c}} & \colhead{Exposure\tablenotemark{d}} &
\colhead{FWHM\tablenotemark{e}} & \colhead{S/N\tablenotemark{f}} \\
{} & {} & \colhead{mag} & {} & {} & \colhead{\AA} & \colhead{s}  & \colhead{km~s$^{-1}$} & {}  
}

\startdata
Q1626$+$6433 & 2.320 & 15.8 & 1995 May 19 ---\phm{.} & 1996 Jul 22 & 3580 --- 6179\tablenotemark{g} & 24063 & 6.6 & \phm{0}88 --- 128 --- 137 \\
Q1442$+$2931 & 2.661 & 16.2 & 1994 Jun 12 ---\phm{.} & 1995 Jun 21 & 3624 --- 6150\tablenotemark{g} & 22500 & 6.6 & 113 --- 107 --- 121 \\
Q1107$+$4847 & 2.966 & 16.7 & 1994 Dec 26 ---\phm{.} & 1995 Feb 22 & 3643 --- 6663 & 26000 & 6.6 & \phm{0}90 --- \phm{0}94 --- \phm{0}81 \\
Q0636$+$6801 & 3.175 & 16.5 & 1993 Nov 13 ---\phm{.} & 1995 Feb 22 & 3643 --- 6663 & 36200 & 6.6 & 112 --- 107 --- 100 \\
Q1425$+$6039 & 3.199 & 16.5 & 1995 May 18 ---\phm{.} & 1995 May 19 & 3736 --- 6540 & 37200 & 6.6 & 168 --- 140 --- 113 \\
Q1422$+$2309C & 3.628 & 17.3 & 1998 Feb 01 ---\phm{.} & 1999 Apr 14 & 3569 --- 7347 & 51200 & 4.4 & \phm{0}92 --- \phm{0}90 --- \phm{0}61 \\ 
Q1645$+$5520 & 4.059 & (18.1) & 1997 May 09 ---\phm{.} & 1997 May 30 & 4557 --- 8123 & 72200 & 6.6 & 102 --- 119 --- \phm{0}81 \\
Q1055$+$4611 & 4.131 & (17.7) & 1995 Apr 07 ---\phm{.} & 1996 May 24 & 4587 --- 8009 & 27037 & 6.6 & \phm{0}71 --- \phm{0}47 --- \phm{0}31 \\
Q2237$-$0607 & 4.559 & (18.3) & 1994 Oct 10 ---\phm{.} & 1995 Aug 21 & 4933 --- 8800 & 54000 & 6.6 & \phm{0}62 --- \phm{0}42 --- \phm{0}28 \\
\enddata

\tablenotetext{a}{Redshift determined from the peak of the Lyman $\alpha$ emission line in the HIRES spectrum.}

\tablenotetext{b}{Total period over which observations were made.}

\tablenotetext{c}{Total available wavelength range, extending from within the Lyman forest to beyond the C~{\tiny IV} emission line.}

\tablenotetext{d}{Total time spent on the separate exposures.}

\tablenotetext{e}{These are approximate values. Along the echelle orders the velocity resolution differs from the mean by $\sim \pm3.8\%$.}

\tablenotetext{f}{S/N over three pixels (roughly equal to a resolution element for all but Q1422$+$2309C) outside the Lyman forest 
sampled near the three wavelengths $\lambda\lambda\lambda$1270,1380,1500 in the rest frame of the QSO: by avoiding the main emission 
lines these tend to conservative estimates.}

\tablenotetext{g}{In subsequent observations coverage of the Lyman forest is extended to $\sim$ 3200 \AA.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{crrcccccc}
\tabletypesize{\scriptsize}
% \rotate
\tablecaption{Heavy Element Absorption Lines: Q1626+6433  $z_{em} = 2.320$}
\tablewidth{0pt}
\tablecolumns{9}
\tablehead{
\colhead{$z$} & \colhead{$b$(C)}  & \colhead{$b$(Si)} &
\colhead{$N$(\CIV)} & \colhead{$N$(\SiIV)} &
\colhead{$N$(\CII)} & \colhead{$N$(\SiII)} &
\colhead{$N$(\NV)} &  \colhead{n} \\
{} & \colhead{km~s$^{-1}$} & \colhead{km~s$^{-1}$} & \colhead{10$^{12}$cm$^{-2}$} &
\colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & \colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & {} \\
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5} & \colhead{6} & \colhead{7} & \colhead{8} & \colhead{9} 
}

\startdata
\sidehead{1.779}
 1.778627 &    11.5 &   \nodata &    1.91 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 1.778827 &     4.4 &   \nodata &    0.55 $\pm$    0.13 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 1.779004 &     9.9 &   \nodata &    3.33 $\pm$    0.20 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 1.779140 &     7.0 &   \nodata &    7.40 $\pm$    0.20 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 1.779332 &    10.8 &   \nodata &   17.8 $\pm$    0.3\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
 1.779552 &    10.5 &   \nodata &    4.99 $\pm$    0.20 &    \nodata &    \nodata &    \nodata &    \nodata &  6  \\ 
 1.779787 &     4.7 &   \nodata &    0.42 $\pm$    0.13 &    \nodata &    \nodata &    \nodata &    \nodata &  7  \\ 
 1.780057 &     6.5 &   \nodata &    0.68 $\pm$    0.14 &    \nodata &    \nodata &    \nodata &    \nodata &  8  \\ 
 1.780347 &     9.3 &   \nodata &    7.07 $\pm$    0.19 &    \nodata &    \nodata &    \nodata &    \nodata &  9  \\ 
\sidehead{1.817}
 1.816507 &    16.2 &   \nodata &   13.4 $\pm$    0.5\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 1.816544 &     7.0 &   \nodata &   23.7 $\pm$    0.5\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 1.816732 &     6.2 &   \nodata &   10.7 $\pm$    0.2\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 1.816840 &     7.5 &   \nodata &   23.9 $\pm$    0.3\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 1.816994 &    11.2 &   \nodata &    1.34 $\pm$    0.20 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
\sidehead{1.843}
 1.842852 &    11.6 &   \nodata &    2.52 $\pm$    0.23 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 1.842988 &    20.4 &   \nodata &    2.44 $\pm$    0.29 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{1.847}
 1.846898 &    12.4 &   \nodata &    0.72 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 1.847057 &     4.3 &   \nodata &    1.39 $\pm$    0.13 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 1.847176 &     8.9 &   \nodata &    1.97 $\pm$    0.16 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
\sidehead{1.880\tablenotemark{a}}
 1.879931 &     5.6 &   \nodata &    1.39 $\pm$    0.16 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 1.880008 &     4.5 &   \nodata &    2.70 $\pm$    0.16 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 1.880148 &     5.4 &   \nodata &    1.58 $\pm$    0.14 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 1.880304 &     7.4 &   \nodata &    1.22 $\pm$    0.17 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
\sidehead{1.927\tablenotemark{b}}
 1.925748 &    13.9 &    (12.8) &   13.3 $\pm$    0.5\phm{0} &   35.8 $\pm$    3.6\phm{0} &    3.10 $\pm$    1.77 &    \nodata &    \nodata &  1  \\ 
 1.925760 &     4.7 &     (4.1) &    7.28 $\pm$    0.35 &   31.8 $\pm$    2.3\phm{0} &    4.39 $\pm$    1.14 &    \nodata &    \nodata &  2  \\ 
 1.925891 &     7.4 &     (5.9) &   13.1 $\pm$    0.3\phm{0} &   51.9 $\pm$    1.7\phm{0} &    8.53 $\pm$    0.89 &    \nodata &    \nodata &  3  \\ 
 1.926023 &     9.8 &     (6.9) &   17.9 $\pm$    0.3\phm{0} &   31.5 $\pm$    1.4\phm{0} &    \nodata &    \nodata &    \nodata &  4  \\ 
 1.926202 &     8.7 &     (7.1) &   18.5 $\pm$    0.3\phm{0} &   53.2 $\pm$    1.5\phm{0} &    \nodata &    \nodata &    \nodata &  5  \\ 
 1.926366 &     9.2 &     (6.6) &   38.7 $\pm$    0.9\phm{0} &   52.0 $\pm$    1.8\phm{0} &    \nodata &   3.79 $\pm$    2.88 &    \nodata &  6  \\ 
 1.926495 &    10.6 &     (9.1) &   16.0 $\pm$    0.6\phm{0} &   58.4 $\pm$    2.1\phm{0} &    \nodata &   17.2 $\pm$    5.2\phm{0} &    \nodata &  7  \\ 
 1.926649 &     6.2 &     (4.8) &    4.13 $\pm$    0.61 &   24.6 $\pm$    2.9\phm{0} &    \nodata &  162 $\pm$    9\phm{00} &    \nodata &  8  \\ 
 1.926720 &    21.2 &    (20.5) &   28.2 $\pm$    1.9\phm{0} &  175 $\pm$    8\phm{00} &    \nodata &   73.8 $\pm$   23.3 &    \nodata &  9  \\ 
 1.926750 &     6.4 &     (5.1) &   12.7 $\pm$    0.6\phm{0} &   41.4 $\pm$    2.7\phm{0} &    \nodata &   43.3 $\pm$    6.6\phm{0} &    \nodata & 10  \\ 
 1.926808 &     6.3 &     (4.9) &    2.85 $\pm$    0.62 &    7.03 $\pm$    2.63 &    145 $\pm$   67\phm{0} &  212 $\pm$    9\phm{00} &    \nodata & 11  \\ 
 1.927033 &    10.9 &     (9.5) &   28.2 $\pm$    0.5\phm{0} &  153 $\pm$    2\phm{00} &    188 $\pm$   21\phm{0} &  470 $\pm$   36\phm{0} &    \nodata & 12  \\ 
 1.927220 &     9.1 &     (6.7) &   52.6 $\pm$    1.6\phm{0} &  163 $\pm$    3\phm{00} &  91.9 $\pm$   10.3 &  101 $\pm$    4\phm{00} &    \nodata & 13  \\ 
 1.927316 &     7.5 &     (5.8) &   34.8 $\pm$    1.8\phm{0} &  167 $\pm$    4\phm{00} &   43.6 $\pm$    5.1\phm{0} &   71.4 $\pm$    3.9\phm{0} &    \nodata & 14  \\ 
 1.927515 &    17.0 &    (16.1) &   74.7 $\pm$    1.7\phm{0} &  248 $\pm$    5\phm{00} &   20.8 $\pm$    7.1\phm{0} &   61.1 $\pm$    8.4\phm{0} &    \nodata & 15  \\ 
 1.927569 &     7.2 &     (6.0) &    2.30 $\pm$    0.78 &   76.8 $\pm$    4.3\phm{0} &  [264 $\pm$   40]\phm{0} &  329 $\pm$    8\phm{00} &    \nodata & 16  \\ 
 1.927676 &     8.6 &     (7.6) &    2.22 $\pm$    0.34 &   13.2 $\pm$    1.6\phm{0} &   21.6 $\pm$    2.0\phm{0} &   43.8 $\pm$    3.8\phm{0} &    \nodata & 17  \\ 
 1.927869 &    14.5 &    (13.4) &   23.6 $\pm$    0.4\phm{0} &   39.0 $\pm$    1.2\phm{0} &    8.16 $\pm$    1.16 &    \nodata &    \nodata & 18  \\* 
 1.928121 &    18.1 &    (17.3) &    8.92 $\pm$    0.24 &   13.0 $\pm$    1.3\phm{0} &    \nodata &    \nodata &    \nodata & 19  \\ 
\sidehead{2.048}
 2.047888 &    13.4 &    (12.2) &   10.7 $\pm$    0.2\phm{0} &  $<$    0.90 &  $<$    0.43 &    \nodata &    \nodata &  1  \\ 
 2.048114 &     6.9 &     (5.8) &    2.36 $\pm$    0.16 &  $<$    0.68 &  $<$    0.33 &    \nodata &    \nodata &  2  \\ 
 2.048295 &     3.1 &     (2.1) &    0.60 $\pm$    0.12 &  $<$    0.57 &  $<$    0.26 &    \nodata &    \nodata &  3  \\ 
\sidehead{2.056\tablenotemark{c}}
 2.054822 &    20.6 &    (19.8) &    8.29 $\pm$    0.25 &  $<$    2.08 &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.055124 &     8.2 &     7.4\phm{)} &   17.1 $\pm$    0.3\phm{0} &   19.8 $\pm$    1.1\phm{0} &    2.10 $\pm$    0.42 &    \nodata &    \nodata &  2  \\ 
 2.055374 &    10.0 &     8.8\phm{)} &   57.5 $\pm$    0.6\phm{0} &   51.1 $\pm$    1.4\phm{0} &    4.15 $\pm$    1.22 &    \nodata &    \nodata &  3  \\ 
 2.055457 &    54.6 &    (54.3) &   19.3 $\pm$    0.5\phm{0} &    9.00 $\pm$    1.16 &    \nodata &    \nodata &    \nodata &  4  \\ 
 2.055510 &     9.4 &     (7.6) &   11.9 $\pm$    0.8\phm{0} &  $<$    4.43 &    \nodata &    \nodata &    \nodata &  5  \\ 
 2.056254 &     4.1 &     (2.9) &    0.45 $\pm$    0.11 &  $<$    0.89 &    \nodata &    \nodata &    \nodata &  6  \\ 
\sidehead{2.069}
 2.069290 &    11.4 &    (10.0) &    1.86 $\pm$    0.13 &    1.71 $\pm$    0.83 &  $<$    0.42 &    \nodata &    \nodata &  1  \\ 
\sidehead{2.099\tablenotemark{d}}
 2.097649 &     8.3 &     (6.7) &    2.38 $\pm$    0.15 &  $<$    0.74 &  $<$    0.37 &    \nodata &    \nodata &  1  \\ 
 2.097893 &     5.9 &     (5.2) &   10.7 $\pm$    0.2\phm{0} &    5.01 $\pm$    1.15 &    0.64 $\pm$    0.36 &    \nodata &    \nodata &  2  \\ 
 2.097995 &     3.7 &     (2.4) &    1.14 $\pm$    0.17 &    3.02 $\pm$    0.93 &  $<$    0.35 &    \nodata &    \nodata &  3  \\ 
 2.098061 &    21.9 &    (21.2) &   15.4 $\pm$    0.3\phm{0} &    3.30 $\pm$    2.44 &  $<$    0.78 &    \nodata &    \nodata &  4  \\ 
 2.098451 &     3.7 &     (2.4) &    0.42 $\pm$    0.11 &  $<$    0.46 &  $<$    0.27 &    \nodata &    \nodata &  5  \\ 
 2.098758 &     7.6 &     (6.5) &    2.33 $\pm$    0.14 &    4.02 $\pm$    0.70 &  $<$    0.35 &    \nodata &    \nodata &  6  \\ 
 2.098963 &     4.3 &     (3.6) &    9.93 $\pm$    0.20 &    3.16 $\pm$    0.54 &  $<$    0.34 &    \nodata &    \nodata &  7  \\ 
 2.099068 &     9.2 &     (7.3) &   13.6 $\pm$    0.2\phm{0} &    1.81 $\pm$    0.67 &  $<$    0.42 &    \nodata &    \nodata &  8  \\ 
 2.099335 &     3.7 &     (2.4) &    1.03 $\pm$    0.14 &  $<$    1.07 &  $<$    0.36 &    \nodata &    \nodata &  9  \\ 
 2.099424 &    19.0 &    (18.1) &    7.65 $\pm$    0.27 &  $<$    1.13 &  $<$    0.66 &    \nodata &    \nodata & 10  \\ 
 2.099921 &    17.2 &    (16.4) &    0.54 $\pm$    0.19 &  $<$    0.92 &  $<$    0.61 &    \nodata &    \nodata & 11  \\ 
\sidehead{2.110\tablenotemark{e}}
 2.108121 &    17.3 &    (16.3) &    0.55 $\pm$    0.16 &  $<$    0.89 &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.109167 &     5.6 &     4.4\phm{)} &   17.4 $\pm$    0.3\phm{0} &   81.5 $\pm$    1.6\phm{0} &   21.1 $\pm$    1.0\phm{0} &   19.1 $\pm$    3.1\phm{0} &    \nodata &  2  \\ 
 2.109186 &    26.4 &    (25.4) &    3.89 $\pm$    0.35 &  $<$    1.86 &    \nodata &    \nodata &    \nodata &  3  \\ 
 2.109396 &     4.7 &     4.4\phm{)} &    3.59 $\pm$    0.13 &   16.9 $\pm$    0.7\phm{0} &    \nodata &    \nodata &    \nodata &  4  \\ 
 2.109512 &     5.1 &     3.4\phm{)} &    1.37 $\pm$    0.12 &    9.28 $\pm$    0.60 &    7.84 $\pm$    0.46 &   15.9 $\pm$    2.2\phm{0} &    \nodata &  5  \\ 
 2.109622 &     9.1 &     (4.5) &    1.95 $\pm$    0.15 &    4.29 $\pm$    0.57 &    2.61 $\pm$    0.48 &    \nodata &    \nodata &  6  \\ 
 2.109767 &     6.8 &     (5.4) &    1.34 $\pm$    0.13 &    7.31 $\pm$    0.64 &    2.58 $\pm$    0.38 &    5.31 $\pm$    2.39 &    \nodata &  7  \\ 
 2.109956 &    18.2 &    (17.4) &    3.67 $\pm$    0.21 &    2.89 $\pm$    1.06 &  $<$    0.64 &    \nodata &    \nodata &  8  \\ 
 2.110138 &     5.8 &     (4.2) &    5.43 $\pm$    0.15 &   20.9 $\pm$    0.8\phm{0} &   22.5 $\pm$    0.8\phm{0} &   22.6 $\pm$    1.4\phm{0} &    \nodata &  9  \\ 
 2.110231 &     4.6 &     (2.9) &    4.63 $\pm$    0.16 &   15.8 $\pm$    0.7\phm{0} &   98.2 $\pm$    6.5\phm{0} &  328 $\pm$    8\phm{00} &    \nodata & 10  \\ 
 2.110307 &     3.6 &     (2.8) &    2.45 $\pm$    0.13 &    7.22 $\pm$    0.58 &    2.39 $\pm$    0.64 &    2.78 $\pm$    1.02 &    \nodata & 11  \\ 
 2.110416 &     6.1 &     (4.5) &    4.23 $\pm$    0.14 &    9.20 $\pm$    0.60 &    3.80 $\pm$    0.39 &    \nodata &    \nodata & 12  \\ 
 2.110524 &     6.1 &     (4.2) &    0.97 $\pm$    0.12 &  $<$    0.78 &    4.34 $\pm$    0.36 &    9.11 $\pm$    1.01 &    \nodata & 13  \\ 
 2.110706 &     6.7 &     (5.1) &    1.12 $\pm$    0.18 &    3.58 $\pm$    0.67 &    6.16 $\pm$    0.56 &    6.71 $\pm$    1.01 &    \nodata & 14  \\ 
 2.110752 &     3.1 &     (2.0) &    0.75 $\pm$    0.15 &    7.07 $\pm$    0.76 &  $<$    0.45 &    \nodata &    \nodata & 15  \\ 
 2.110902 &  \nodata &     2.5\phm{)} &  $<$    0.18 &  $<$    0.89 &  $<$    0.56 &    2.47 $\pm$    1.14 &    \nodata & 16  \\ 
 2.110925 &    11.1 &     (9.7) &    2.15 $\pm$    0.26 &  $<$    2.08 &  $<$    1.04 &    \nodata &    \nodata & 17  \\ 
 2.111460 &     7.4 &     (5.8) &    1.20 $\pm$    0.11 &  $<$    0.63 &  $<$    0.34 &    \nodata &    \nodata & 18  \\ 
\sidehead{2.208}
 2.208279 &     9.1 &     (7.3) &    0.62 $\pm$    0.12 &  $<$    0.68 &  $<$    0.41 &    \nodata &    \nodata &  1  \\ 
 2.208481 &     8.6 &     (6.7) &    4.84 $\pm$    0.13 &  $<$    0.67 &  $<$    0.40 &    \nodata &    \nodata &  2  \\ 
\sidehead{2.244\tablenotemark{f}}
 2.242572 &     4.0 &     3.0\phm{)} &    5.76 $\pm$    0.12 &    5.74 $\pm$    0.46 &    2.99 $\pm$    0.29 &    2.18 $\pm$    0.40 &    \nodata &  1  \\ 
 2.242732 &    13.7 &    (12.6) &   15.6 $\pm$    0.2\phm{0} &    2.57 $\pm$    0.69 &    0.60 $\pm$    0.42 &  $<$    0.69 &    1.28 $\pm$    0.38 &  2  \\ 
 2.243104 &     5.3 &     (4.0) &    0.60 $\pm$    0.17 &    2.24 $\pm$    0.74 &    1.20 $\pm$    0.45 &    0.87 $\pm$    0.64 &    \nodata &  3  \\ 
 2.243116 &    15.8 &    (14.8) &    8.30 $\pm$    0.26 &  $<$    1.21 &  $<$    0.73 &  $<$    1.04 &    1.12 $\pm$    0.64 &  4  \\ 
 2.243618 &    15.7 &    (14.7) &    0.93 $\pm$    0.14 &  $<$    1.52 &  $<$    0.42 &  $<$    1.53 &    \nodata &  5  \\ 
 2.243853 &     5.0 &     (3.9) &    0.95 $\pm$    0.09 &  $<$    0.73 &    \nodata &  $<$    0.45 &    \nodata &  6  \\ 
 2.244120 &     7.8 &     7.5\phm{)} &   13.5 $\pm$    0.2\phm{0} &    7.76 $\pm$    0.58 &    2.36 $\pm$    0.33 &    1.85 $\pm$    0.53 &    1.07 $\pm$    0.42 &  7  \\ 
 2.244502 &     8.4 &     (6.5) &   27.6 $\pm$    0.4\phm{0} &    3.46 $\pm$    0.97 &  $<$    0.61 &    \nodata &    6.57 $\pm$    0.75 &  8  \\ 
 2.244628 &    32.7 &    (32.2) &   14.8 $\pm$    0.9\phm{0} &  $<$    3.66 &  $<$    1.76 &    \nodata &   24.3 $\pm$    2.4\phm{0} &  9  \\ 
 2.244701 &     7.9 &     (5.7) &   96.2 $\pm$    1.2\phm{0} &   21.6 $\pm$    1.0\phm{0} &    0.69 $\pm$    0.56 &    \nodata &    8.71 $\pm$    0.80 & 10  \\ 
 2.244805 &  \nodata &     3.3\phm{)} &  $<$    2.18 &    5.76 $\pm$    0.62 &  $<$    0.38 &    \nodata &    2.16 $\pm$    0.38 & 11  \\ 
 2.244962 &    15.0 &    (14.0) &  [282 $\pm$    7]\phm{00} &   40.5 $\pm$    1.3\phm{0} &    0.81 $\pm$    0.66 &    \nodata &   24.0 $\pm$    0.8\phm{0} & 12  \\ 
 2.245070 &     3.3 &     (2.7) &   14.1 $\pm$    2.9\phm{0} &    6.52 $\pm$    0.62 &    2.54 $\pm$    0.34 &  $<$    0.59 &    \nodata & 13  \\ 
 2.245192 &  \nodata &     1.8\phm{)} &  $<$    0.63 &   10.30 $\pm$    0.66 &  $<$    0.39 &  $<$    0.39 &    \nodata & 14  \\ 
 2.245272 &     8.3 &     5.1\phm{)} &   70.4 $\pm$    0.6\phm{0} &   11.40 $\pm$    0.76 &  $<$    1.87 &  $<$    0.61 &    9.16 $\pm$    0.45 & 15  \\ 
 2.245432 &    19.9 &    (19.5) &    0.89 $\pm$    0.20 &  $<$    1.01 &  $<$    6.24 &    \nodata &    \nodata & 16  \\ 
\sidehead{2.285\tablenotemark{g}}
 2.284676 &    11.2 &     (9.8) &    0.62 $\pm$    0.14 &  $<$    0.51 &  $<$    0.34 &  $<$    0.51 &    0.58 $\pm$    0.32 &  1  \\ 
 2.285099 &     4.5 &     3.2\phm{)} &   17.8 $\pm$    0.7\phm{0} &   36.4 $\pm$    1.3\phm{0} &    5.62 $\pm$    0.70 &    3.11 $\pm$    0.82 &  $<$    0.62 &  2  \\ 
 2.285106 &     9.9 &     (8.7) &   20.5 $\pm$    0.5\phm{0} &   12.9 $\pm$    1.2\phm{0} &  $<$    0.87 &  $<$    1.11 &    4.80 $\pm$    0.83 &  3  \\ 
 2.285366 &     6.1 &     (5.0) &   14.7 $\pm$    0.2\phm{0} &    1.08 $\pm$    0.46 &    0.39 $\pm$    0.32 &  $<$    0.42 &    3.82 $\pm$    0.31 &  4  \\ 
 2.285459 &     5.3 &     2.9\phm{)} &   11.2 $\pm$    0.2\phm{0} &    7.54 $\pm$    0.47 &    3.22 $\pm$    0.33 &    2.13 $\pm$    0.39 &  $<$    0.27 &  5  \\ 
 2.285611 &     7.8 &     (6.4) &    1.39 $\pm$    0.12 &  $<$    0.48 &  $<$    0.31 &  $<$    0.43 &    1.64 $\pm$    0.29 &  6  \\ 
\sidehead{2.291\tablenotemark{h}}
 2.289859 &     3.9 &     (3.3) &  $<$    0.10 &    1.34 $\pm$    0.46 &   10.8 $\pm$    0.4\phm{0} &   14.7 $\pm$    0.7\phm{0} &  $<$    0.31 &  1  \\ 
 2.290042 &    21.4 &    (20.7) &    6.94 $\pm$    0.24 &   29.9 $\pm$    1.1\phm{0} &   25.8 $\pm$    0.8\phm{0} &   23.3 $\pm$    1.1\phm{0} &  $<$    0.69 &  2  \\ 
 2.290200 &     5.1 &     (5.2) &    2.11 $\pm$    0.16 &   12.1 $\pm$    0.8\phm{0} &   12.9 $\pm$    0.6\phm{0} &   16.7 $\pm$    0.8\phm{0} &  $<$    0.40 &  3  \\ 
 2.290275 &    16.8 &    (15.9) &    7.73 $\pm$    0.28 &   23.7 $\pm$    1.3\phm{0} &    6.03 $\pm$    0.82 &  $<$    1.48 &  $<$    0.81 &  4  \\ 
 2.290527 &    11.6 &    (10.3) &    3.17 $\pm$    0.28 &  $<$    1.01 &  $<$    0.66 &  $<$    0.85 &  $<$    0.83 &  5  \\ 
 2.290602 &     6.8 &     (5.9) &    1.80 $\pm$    0.21 &    7.69 $\pm$    0.77 &    2.05 $\pm$    0.49 &    0.93 $\pm$    0.65 &  $<$    0.52 &  6  \\ 
 2.290765 &     3.1 &     (2.0) &    0.15 $\pm$    0.14 &    1.16 $\pm$    0.54 &    3.86 $\pm$    0.40 &    3.81 $\pm$    0.56 &    \nodata &  7  \\ 
 2.290885 &    15.3 &    (14.3) &    2.69 $\pm$    0.46 &  $<$    1.53 &  $<$    1.11 &  $<$    1.37 &    \nodata &  8  \\ 
 2.290946 &     6.3 &     5.4\phm{)} &    0.46 $\pm$    0.27 &    4.99 $\pm$    0.93 &   16.7 $\pm$    0.7\phm{0} &   20.8 $\pm$    1.0\phm{0} &    \nodata &  9  \\ 
 2.291440 &     3.6 &     2.3\phm{)} &    5.80 $\pm$    0.13 &   13.0 $\pm$    0.5\phm{0} &    4.60 $\pm$    0.28 &    6.45 $\pm$    0.47 &    \nodata & 10  \\ 
 2.291592 &    10.0 &     (8.4) &   19.4 $\pm$    0.3\phm{0} &    5.32 $\pm$    0.69 &    0.68 $\pm$    0.43 &  $<$    0.71 &  $<$    0.92 & 11  \\ 
 2.291743 &     5.5 &     (4.9) &   22.3 $\pm$    0.4\phm{0} &   43.2 $\pm$    0.9\phm{0} &   12.9 $\pm$    0.5\phm{0} &    9.26 $\pm$    0.75 &  $<$    0.61 & 12  \\ 
 2.291855 &     3.5 &     (3.1) &   15.2 $\pm$    0.5\phm{0} &   31.2 $\pm$    0.9\phm{0} &   27.3 $\pm$    0.9\phm{0} &   29.8 $\pm$    1.4\phm{0} &  $<$    0.54 & 13  \\ 
 2.291885 &    32.1 &    (31.6) &   68.8 $\pm$    0.9\phm{0} &   17.4 $\pm$    2.7\phm{0} &  $<$    1.99 &    \nodata &   13.6 $\pm$    2.3\phm{0} & 14  \\ 
 2.291925 &     7.4 &     (6.4) &   16.7 $\pm$    0.5\phm{0} &   23.7 $\pm$    1.2\phm{0} &   10.1 $\pm$    0.7\phm{0} &    7.79 $\pm$    1.36 &  $<$    0.91 & 15  \\ 
 2.292226 &     5.0 &     3.4\phm{)} &    1.67 $\pm$    0.14 &    5.75 $\pm$    0.50 &    9.38 $\pm$    0.36 &   12.5 $\pm$    1.4\phm{0} &  $<$    0.47 & 16  \\ 
 2.292389 &     6.8 &     (5.6) &    1.46 $\pm$    0.12 &  $<$    0.46 &  $<$    0.27 &    \nodata &  $<$    0.60 & 17  \\ 
\sidehead{2.321\tablenotemark{i}}
 2.320332 &     5.8 &     (5.1) &    4.78 $\pm$    0.14 &    8.39 $\pm$    0.50 &  $<$    0.34 &  $<$    0.51 &    0.45 $\pm$    0.26 &  1  \\ 
 2.320418 &     6.2 &     (5.4) &    5.37 $\pm$    0.16 &    3.01 $\pm$    0.51 &  $<$    0.36 &  $<$    0.46 &  $<$    0.26 &  2  \\ 
 2.320611 &    16.8 &    (15.9) &   10.2 $\pm$    0.2\phm{0} &    1.73 $\pm$    0.67 &    \nodata &  $<$    0.61 &  $<$    0.37 &  3  \\ 
 2.321037 &    19.4 &    (18.7) &    1.18 $\pm$    0.16 &  $<$    0.70 &    \nodata &  $<$    0.62 &  $<$    0.72 &  4  \\ 
\sidehead{2.323\tablenotemark{j}}
 2.322463 &    15.0 &    (14.0) &    5.12 $\pm$    0.15 &    0.99 $\pm$    0.59 &    \nodata &  $<$    0.62 &    0.86 $\pm$    0.31 &  1  \\ 
 2.322685 &     7.9 &     (6.5) &    4.43 $\pm$    0.12 &  $<$    0.63 &    \nodata &  $<$    0.44 &  $<$    0.23 &  2  \\ 
 2.322916 &     6.9 &     (6.3) &    0.55 $\pm$    0.10 &  $<$    0.42 &    \nodata &  $<$    0.59 &  $<$    0.22 &  3  \\ 
 2.323258 &    19.0 &    (18.2) &    6.49 $\pm$    0.21 &  $<$    1.93 &    \nodata &  $<$    0.76 &  $<$    0.40 &  4  \\ 
 2.323364 &     5.4 &     (4.7) &    3.34 $\pm$    0.14 &    1.92 $\pm$    0.39 &  $<$    0.50 &  $<$    0.43 &  $<$    0.30 &  5  \\ 
 2.323631 &    18.2 &    (17.4) &    8.13 $\pm$    0.17 &    1.12 $\pm$    0.64 &  $<$    0.86 &  $<$    0.66 &    0.67 $\pm$    0.34 &  6  \\ 
 2.324049 &     9.9 &     (8.2) &    2.78 $\pm$    0.12 &  $<$    0.46 &  $<$    0.31 &  $<$    0.50 &  $<$    0.32 &  7  \\ 
\enddata

\tablenotetext{a}{Component 4 of \CIV~$\lambda$1551 coincides with \SiII~$\lambda$1527 at $z = 1.927$ and is not used.}

\tablenotetext{b}{\SiIV~$\lambda$1394 contains weak \NV~$\lambda$1239 at $z = 2.291$ and \CII\ at $z = 2.056$. Although 
\CII\ is in the forest, useful values are obtained for all components except 4--10, for which comparison with 
\SiII~$\lambda\lambda\lambda$1260,1304,1527 suggests have some underlying \HI\ (see Figure 3), and component 19 which is weak and 
additionally may be contaminated. Component 16 is mildly saturated in \CII\ (value in square brackets) and weak in \CIV: the 
Lyman~$\alpha$ profile indicates log~$N$(\HI) $\lesssim18.7$. \SiII\ values come predominantly from $\lambda$1527, although mild 
contamination of component 12 is identified and determined from use of $\lambda$1304 which is in a clear region of the forest; 
$\lambda$1260 also seems uncontaminated over most of its profile and the same parameters give a consistent fit to the data for this 
line. An anomalous, weak, narrow feature appearing at $z = 1.927969$ in \CII\ and another at $z = 1.926123$ in \SiII, not detected 
in the other species, are indicated in Figure 3 but not included here.}

\tablenotetext{c}{\SiIV~$\lambda$1394 is blended with very weak \NiII~$\lambda$1455 at $z = 1.927$. \CII\ is largely 
blended with \SiIV~$\lambda$1394 at $z = 1.927$ and \NV~$\lambda$1239 at $z = 2.291$ but components 2 and 3 have good values; 
component 6, which seems to separate out in the VPFIT analysis (see Figure 3), is too uncertain to use.} 

\tablenotetext{d}{\SiIV~$\lambda$1394 is blended with strong \AlIII~$\lambda$1855 at $z = 1.328$ and values come mostly from 
$\lambda$1403.}

\tablenotetext{e}{\SiIV~$\lambda$1394 is partially blended with \AlIII~$\lambda$1863 at $z = 1.328$; \CIV~$\lambda$1548 
in the $z = 1.817$ system encroaches slightly on $\lambda$1403. \CII\ contains \SiII~$\lambda$1260 at $z = 2.291$ but, in the main, 
separation of these is straightforward (see Figure 3). Component 10 is very strong in \CII\ and relatively weak in \CIV: mild 
damping wings centred on this position appear to be present in the Lyman~$\alpha$ profile and indicate log~$N$(\HI) $\sim 18.3$. 
\SiII~$\lambda$1260 is in the forest where it is partially clear (although here blended with very weak \SiII~$\lambda$1193 at 
$z = 2.285$) and $\lambda$1527 is quite strong; together they yield self-consistent values for the stronger components; in 
component 16 the narrow \SiII\ feature is not detected in the other listed species but seems to be present in \SiIII~$\lambda$1207.}

\tablenotetext{f}{\CIV~$\lambda$1548 contains weak \SiII~$\lambda$1527 at $z = 2.291$; components 10 and 12 are saturated in 
$\lambda$1548 and 10 (value in square brackets) is close to this in $\lambda$1551, and the values listed should be regarded as 
approximate. In component 13 \CII\ shows a strongly significant feature but \SiII~$\lambda$1260 is not detected; \SiII\ is 
generally weak and partially mixed with \NV~$\lambda$1243 at $z = 2.291$, making some component values too uncertain to use. 
\NV\ is in the forest but useful values are obtained using both members of the doublet.}

\tablenotetext{g}{\CIV~$\lambda$1551 is blended with weaker \CIV~$\lambda$1548 at $z = 2.291$. \NV\ is outside the forest.}

\tablenotetext{h}{\CIV~$\lambda$1548 includes very weak \NiII~$\lambda$1742 at $z = 1.927$ and strong \CIV~$\lambda$1551 at 
$z = 2.285$. \SiII~$\lambda$1260 is overlapped by \CII\ at $z = 2.110$, making upper limits for components 14 and 17 indeterminate; 
component 6 seems contaminated and should be treated as uncertain. Although component 1 is strong in \CII\ and \SiII, while undetected 
in \CIV, the Lyman~$\alpha$ profile gives log~$N$(\HI) $\lesssim 15.8$. Component 13 is the strongest in \CII\ and \SiII; 
although \CIV\ is also quite strong, mild Lyman~$\alpha$ damping wings centred on this component indicate 
log~$N$(\HI) $\sim 17.7$. \NV~$\lambda$1239 is blended with \CII\ at $z = 2.056$ and strong \SiIV~$\lambda$1394 at 
$z = 1.927$, and $\lambda$1243 is somewhat contaminated with weak \SiII~$\lambda$1260 at $z = 2.244$: only the more certain values are listed. 
Many of the smaller values for $b$(C) are from \CII.}

\tablenotetext{i}{This may be associated with the $z = 2.323$ system. In components 3 and 4 \CII\ seems contaminated, possibly with weak 
absorption related to nearby \AlIII~$\lambda$1855 at $z = 1.390$, and these are not used.}

\tablenotetext{j}{This is close to $z_{em}$. \CII\ is heavily blended with \MgII~$\lambda$2796 at $z = 0.586$, masking components 
1--4.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{crrcccccc}
\tabletypesize{\scriptsize}
% \rotate
\tablecaption{Heavy Element Absorption Lines: Q1442+2931 $z_{em}=2.67$}
\tablewidth{0pt}
\tablecolumns{9}
\tablehead{
\colhead{$z$} & \colhead{$b$(C)}  & \colhead{$b$(Si)} &
\colhead{$N$(\CIV)} & \colhead{$N$(\SiIV)} &
\colhead{$N$(\CII)} & \colhead{$N$(\SiII)} &
\colhead{$N$(\NV)} &  \colhead{n} \\
{} & \colhead{km~s$^{-1}$} & \colhead{km~s$^{-1}$} & \colhead{10$^{12}$cm$^{-2}$} &
\colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & \colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & {} \\
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5} & \colhead{6} & \colhead{7} & \colhead{8} & \colhead{9} 
}

\startdata
\sidehead{1.910}
 1.910424 &     7.9 &   \nodata &    2.12 $\pm$    0.12 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 1.910599 &     3.6 &   \nodata &    0.53 $\pm$    0.09 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{1.974}
 1.973317 &    17.2 &   \nodata &    1.81 $\pm$    0.27 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 1.973565 &    17.6 &   \nodata &    2.53 $\pm$    0.28 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 1.974424 &    28.6 &   \nodata &    1.82 $\pm$    0.29 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 1.974861 &    11.5 &   \nodata &   10.9 $\pm$    0.2\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 1.975146 &    11.0 &   \nodata &    3.11 $\pm$    0.17 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
\sidehead{2.090\tablenotemark{a}}
 2.089580 &    15.4 &   \nodata &    2.90 $\pm$    0.28 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.089774 &     4.7 &   \nodata &    0.88 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.090303 &     5.4 &   \nodata &    0.63 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 2.090874 &     7.6 &   \nodata &    1.26 $\pm$    0.21 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 2.091066 &     8.6 &   \nodata &   11.0 $\pm$    0.3\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
\sidehead{2.157}
 2.156836 &    11.4 &   \nodata &    5.43 $\pm$    0.23 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.156930 &     7.3 &   \nodata &    2.44 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{2.330}
 2.328990 &    39.3 &    (39.0) &    5.42 $\pm$    0.42 &    5.68 $\pm$    1.76 &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.329069 &     9.2 &     (7.6) &    1.60 $\pm$    0.21 &  $<$    0.82 &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.329410 &     3.8 &     (3.0) &    0.69 $\pm$    0.12 &    0.71 $\pm$    0.50 &    \nodata &    \nodata &    \nodata &  3  \\ 
 2.329688 &    15.4 &    (14.4) &    1.15 $\pm$    0.20 &    3.46 $\pm$    0.84 &    \nodata &    \nodata &    \nodata &  4  \\ 
 2.329961 &    10.0 &     (8.3) &   13.4 $\pm$    0.2\phm{0} &    4.47 $\pm$    0.72 &    \nodata &    \nodata &    \nodata &  5  \\ 
 2.330120 &     8.9 &     (7.2) &   11.4 $\pm$    0.3\phm{0} &    3.13 $\pm$    0.68 &    \nodata &    \nodata &    \nodata &  6  \\ 
 2.330268 &     7.3 &     5.7\phm{)} &   10.1 $\pm$    0.3\phm{0} &   13.5 $\pm$    0.8\phm{0} &    \nodata &    \nodata &    \nodata &  7  \\ 
 2.330440 &    25.8 &    (25.2) &   24.5 $\pm$    0.6\phm{0} &    9.78 $\pm$    1.83 &    \nodata &    \nodata &    \nodata &  8  \\ 
 2.330553 &     6.6 &     5.2\phm{)} &   14.3 $\pm$    0.3\phm{0} &    4.14 $\pm$    0.81 &    \nodata &    \nodata &    \nodata &  9  \\ 
\sidehead{2.410\tablenotemark{b}}
 2.409461 &     9.7 &     (8.0) &    5.37 $\pm$    0.26 &  $<$    0.67 &  $<$    0.23 &    \nodata &    \nodata &  1  \\ 
 2.410576 &    27.7 &    (27.2) &    4.99 $\pm$    0.39 &  $<$    1.38 &  $<$    0.45 &    \nodata &    \nodata &  2  \\ 
 2.411017 &    11.1 &     (9.6) &    3.21 $\pm$    0.26 &  $<$    1.04 &  $<$    0.31 &    \nodata &    \nodata &  3  \\ 
\sidehead{2.438\tablenotemark{c}}
 2.436427 &  \nodata &    10.0\phm{)} &  $<$    0.45 &    4.97 $\pm$    1.96 &  $<$    1.14 &    4.71 $\pm$    1.68 &    \nodata &  1  \\ 
 2.436507 &    10.0 &     (8.3) &  $<$    0.69 &    4.72 $\pm$    2.30 &   33.1 $\pm$    1.9\phm{0} &   64.0 $\pm$    3.3\phm{0} &    \nodata &  2  \\ 
 2.436590 &     5.8 &     (4.7) &  $<$    0.29 &    5.53 $\pm$    1.31 &   50.2 $\pm$    2.1\phm{0} &  114 $\pm$    4\phm{00} &    \nodata &  3  \\ 
 2.436698 &     6.4 &     (5.2) &    0.31 $\pm$    0.19 &    3.75 $\pm$    0.94 &   21.7 $\pm$    0.9\phm{0} &   51.7 $\pm$    2.0\phm{0} &    \nodata &  4  \\ 
 2.436878 &    14.0 &    (12.9) &    0.62 $\pm$    0.26 &    6.47 $\pm$    1.34 &    6.78 $\pm$    0.57 &   14.0 $\pm$    2.1\phm{0} &    \nodata &  5  \\ 
 2.437046 &     7.5 &     (6.1) &  $<$    0.28 &  $<$    1.30 &   20.3 $\pm$    0.6\phm{0} &   37.4 $\pm$    1.5\phm{0} &    \nodata &  6  \\ 
 2.437198 &    14.3 &    (13.2) &    0.55 $\pm$    0.28 &  $<$    1.91 &    3.25 $\pm$    0.57 &    \nodata &    \nodata &  7  \\ 
 2.437377 &     5.7 &     (4.5) &    0.34 $\pm$    0.17 &    1.23 $\pm$    0.75 &   10.5 $\pm$    0.4\phm{0} &   18.6 $\pm$    1.2\phm{0} &    \nodata &  8  \\ 
 2.437608 &     7.4 &     (6.4) &    1.52 $\pm$    0.24 &   12.8 $\pm$    1.2\phm{0} &   13.5 $\pm$    0.5\phm{0} &   21.2 $\pm$    1.5\phm{0} &    \nodata &  9  \\ 
 2.437736 &     9.9 &     (8.3) &   16.9 $\pm$    0.4\phm{0} &   94.6 $\pm$    2.8\phm{0} &   16.0 $\pm$    0.6\phm{0} &   15.4 $\pm$    2.1\phm{0} &    \nodata & 10  \\ 
 2.437942 &    10.7 &     (9.2) &   38.6 $\pm$    0.5\phm{0} &  136 $\pm$    4\phm{00} &   27.4 $\pm$    0.7\phm{0} &   22.3 $\pm$    2.7\phm{0} &    \nodata & 11  \\ 
 2.438079 &     5.2 &     (4.1) &    3.45 $\pm$    0.50 &   40.7 $\pm$    2.7\phm{0} &   12.2 $\pm$    1.2\phm{0} &    \nodata &    \nodata & 12  \\ 
 2.438130 &     5.1 &     (4.1) &    8.94 $\pm$    0.47 &   31.2 $\pm$    2.0\phm{0} &   30.2 $\pm$    1.7\phm{0} &   71.9 $\pm$    3.7\phm{0} &    \nodata & 13  \\ 
 2.438241 &     4.6 &     (3.6) &    5.51 $\pm$    0.28 &   48.0 $\pm$    1.8\phm{0} &   67.4 $\pm$    3.0\phm{0} &  137 $\pm$    4\phm{00} &    \nodata & 14  \\ 
 2.438393 &    11.7 &    (10.4) &   20.5 $\pm$    0.5\phm{0} &   36.9 $\pm$    1.4\phm{0} &   12.9 $\pm$    0.6\phm{0} &   15.9 $\pm$    3.2\phm{0} &    \nodata & 15  \\ 
 2.438555 &     4.8 &     (3.9) &    4.03 $\pm$    0.64 &   61.9 $\pm$    2.8\phm{0} &    6.26 $\pm$    0.62 &   11.9 $\pm$    1.2\phm{0} &    \nodata & 16  \\ 
 2.438695 &    19.8 &    (19.1) &   84.9 $\pm$    2.8\phm{0} &   64.0 $\pm$    3.6\phm{0} &   18.1 $\pm$    1.6\phm{0} &   20.3 $\pm$    2.7\phm{0} &    \nodata & 17  \\ 
 2.438748 &     3.3 &     (2.2) &    1.16 $\pm$    0.85 &    5.68 $\pm$    1.38 &    6.03 $\pm$    0.68 &   11.5 $\pm$    1.3\phm{0} &    \nodata & 18  \\ 
 2.438853 &     4.6 &     (3.6) &    \nodata &  151 $\pm$   14\phm{0} &   25.5 $\pm$    1.0\phm{0} &   50.7 $\pm$    2.3\phm{0} &    \nodata & 19  \\ 
 2.438926 &     7.2 &     (5.6) &    \nodata &  100 $\pm$    7\phm{00} &    7.43 $\pm$    1.05 &    9.08 $\pm$    1.29 &    \nodata & 20  \\ 
 2.439099 &    13.6 &    (12.5) &    \nodata &  215 $\pm$    8\phm{00} &    2.25 $\pm$    1.45 &    \nodata &    \nodata & 21  \\ 
 2.439118 &     3.3 &     (2.2) &    \nodata &  $<$    3.24 &    5.09 $\pm$    0.69 &    9.88 $\pm$    1.24 &    \nodata & 22  \\ 
 2.439193 &     4.3 &     (3.2) &    \nodata &   29.4 $\pm$    2.9\phm{0} &    2.68 $\pm$    0.48 &    \nodata &    \nodata & 23  \\ 
 2.439303 &     4.3 &     (3.2) &   74.3 $\pm$   19.5 &  134 $\pm$   13\phm{0} &   10.0 $\pm$    1.5\phm{0} &   26.5 $\pm$    2.6\phm{0} &    \nodata & 24  \\ 
 2.439392 &    11.3 &     (9.9) &  $<$   18.00 &  $<$   23.90 &   12.5 $\pm$    5.6\phm{0} &   12.3 $\pm$    6.1\phm{0} &    \nodata & 25  \\ 
 2.439440 &     9.7 &     (8.0) &   92.1 $\pm$   14.2 &  201 $\pm$   16\phm{0} &   14.5 $\pm$    4.9\phm{0} &   14.0 $\pm$    7.2\phm{0} &    \nodata & 26  \\ 
 2.439502 &    16.5 &    (15.6) &   49.3 $\pm$    3.6\phm{0} &   16.0 $\pm$    5.7\phm{0} &   17.4 $\pm$    2.5\phm{0} &   18.7 $\pm$    9.4\phm{0} &    \nodata & 27  \\ 
 2.439570 &     5.0 &     (4.0) &    8.64 $\pm$    1.36 &   17.3 $\pm$    2.4\phm{0} &   17.3 $\pm$    1.1\phm{0} &   44.2 $\pm$    3.6\phm{0} &    \nodata & 28  \\ 
 2.439843 &     9.7 &     (8.1) &   37.8 $\pm$    0.8\phm{0} &   32.9 $\pm$    1.3\phm{0} &  $<$    0.29 &    \nodata &    \nodata & 29  \\ 
 2.440018 &    12.8 &    (11.5) &   44.0 $\pm$    1.0\phm{0} &   13.5 $\pm$    1.6\phm{0} &    1.09 $\pm$    0.47 &    \nodata &    \nodata & 30  \\ 
 2.440106 &     5.2 &     (4.1) &   10.5 $\pm$    0.6\phm{0} &   15.4 $\pm$    1.2\phm{0} &  $<$    0.34 &    \nodata &    \nodata & 31  \\ 
 2.440272 &    14.1 &    (13.0) &    4.91 $\pm$    0.39 &  $<$    1.47 &  $<$    0.40 &    \nodata &    \nodata & 32  \\ 
\sidehead{2.468\tablenotemark{d}}
 2.465539 &     9.8 &     (8.2) &    0.82 $\pm$    0.21 &  $<$    0.94 &  $<$    0.30 &    \nodata &    \nodata &  1  \\ 
 2.466100 &    13.7 &    (12.5) &    2.64 $\pm$    0.27 &    1.58 $\pm$    0.87 &  $<$    0.34 &    \nodata &    \nodata &  2  \\ 
 2.467054 &     8.1 &     (6.8) &    3.27 $\pm$    0.28 &   11.8 $\pm$    0.8\phm{0} &    \nodata &    \nodata &    \nodata &  3  \\ 
 2.467202 &    10.4 &     (8.9) &    3.78 $\pm$    0.37 &    6.30 $\pm$    0.85 &    \nodata &    \nodata &    \nodata &  4  \\ 
 2.467431 &    13.1 &    (10.4) &   12.8 $\pm$    0.4\phm{0} &   36.8 $\pm$    1.0\phm{0} &    5.37 $\pm$    0.36 &    \nodata &    \nodata &  5  \\ 
 2.467787 &    14.4 &    (13.4) &    7.59 $\pm$    0.40 &    6.55 $\pm$    0.92 &    0.78 $\pm$    0.36 &    \nodata &    \nodata &  6  \\ 
 2.468138 &    16.2 &    (15.3) &    3.37 $\pm$    0.40 &  $<$    1.84 &  $<$    0.37 &    \nodata &    \nodata &  7  \\ 
 2.468781 &    10.0 &     (8.4) &    1.03 $\pm$    0.31 &    1.64 $\pm$    0.74 &    0.47 $\pm$    0.30 &    \nodata &    \nodata &  8  \\ 
 2.469790 &    13.8 &    (12.7) &    0.59 $\pm$    0.27 &  $<$    1.14 &  $<$    0.45 &    \nodata &    \nodata &  9  \\ 
\sidehead{2.474\tablenotemark{e}}
 2.473053 &     6.3 &     (5.1) &    0.85 $\pm$    0.18 &    2.35 $\pm$    0.55 &  $<$    0.28 &    \nodata &    \nodata &  1  \\ 
 2.473672 &    11.6 &     (8.4) &   39.6 $\pm$    0.5\phm{0} &   15.5 $\pm$    0.7\phm{0} &    1.06 $\pm$    0.38 &    \nodata &    5.39 $\pm$    0.39 &  2  \\ 
 2.473854 &     8.6 &     (8.0) &   23.2 $\pm$    0.4\phm{0} &   15.6 $\pm$    0.7\phm{0} &    0.88 $\pm$    0.35 &    \nodata &    0.86 $\pm$    0.32 &  3  \\ 
 2.474214 &     5.3 &     3.8\phm{)} &   36.6 $\pm$    0.6\phm{0} &   59.0 $\pm$    1.1\phm{0} &   11.7 $\pm$    0.3\phm{0} &    7.92 $\pm$    2.09 &    1.17 $\pm$    0.26 &  4  \\ 
 2.474581 &     6.3 &     (5.1) &    4.30 $\pm$    0.30 &    1.32 $\pm$    0.84 &  $<$    0.48 &    \nodata &    \nodata &  5  \\ 
 2.474618 &    20.0 &    (19.2) &   11.8 $\pm$    0.4\phm{0} &    8.59 $\pm$    1.46 &  $<$    1.17 &    \nodata &    \nodata &  6  \\ 
\sidehead{2.484\tablenotemark{f}}
 2.483662 &     5.3 &     (4.8) &    5.58 $\pm$    0.16 &    2.18 $\pm$    1.07 &  $<$    0.26 &    \nodata &    \nodata &  1  \\ 
\sidehead{2.502\tablenotemark{g}}
 2.501596 &     3.8 &     (3.0) &    0.58 $\pm$    0.14 &  $<$    0.74 &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.501706 &    59.3 &    (59.1) &    4.15 $\pm$    0.46 &  $<$    1.92 &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.502287 &    10.7 &     (9.2) &    8.62 $\pm$    0.22 &  $<$    0.69 &    \nodata &    \nodata &    \nodata &  3  \\ 
 2.502480 &     4.4 &     (3.7) &    0.74 $\pm$    0.14 &  $<$    0.49 &  $<$    0.30 &    \nodata &    \nodata &  4  \\ 
\sidehead{2.555\tablenotemark{h}}
 2.554845 &     8.9 &     (7.1) &    2.24 $\pm$    0.14 &  $<$    2.53 &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.555491 &    24.8 &    (24.2) &    4.31 $\pm$    0.22 &  $<$    1.60 &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{2.616\tablenotemark{i}}
 2.614827 &     5.7 &     (4.8) &    1.30 $\pm$    0.12 &  $<$    0.49 &    \nodata &  $<$    0.30 &  $<$    0.37 &  1  \\* 
 2.615327 &     6.8 &     4.8\phm{)} &   16.4 $\pm$    0.3\phm{0} &   15.0 $\pm$    0.6\phm{0} &    \nodata &  $<$    0.30 &  $<$    0.42 &  2  \\* 
 2.615620 &    10.4 &    (10.1) &    1.12 $\pm$    0.15 &  $<$    0.66 &    \nodata &  $<$    0.39 &  $<$    0.34 &  3  \\ 
 2.615880 &    10.1 &     (8.5) &    3.16 $\pm$    0.16 &  $<$    0.69 &    \nodata &  $<$    0.37 &    0.47 $\pm$    0.18 &  4  \\ 
 2.616086 &     6.9 &     (5.8) &    7.44 $\pm$    0.18 &  $<$    0.71 &    \nodata &  $<$    0.38 &  $<$    0.24 &  5  \\ 
 2.616313 &     9.9 &     (8.3) &    4.23 $\pm$    0.16 &  $<$    0.63 &    \nodata &  $<$    0.39 &  $<$    0.20 &  6  \\ 
 2.616537 &     8.4 &     (6.9) &    2.74 $\pm$    0.15 &    1.35 $\pm$    0.57 &  $<$    0.49 &  $<$    0.37 &  $<$    0.18 &  7  \\ 
 2.616833 &     3.7 &     (2.4) &    0.42 $\pm$    0.10 &  $<$    0.43 &  $<$    0.25 &  $<$    0.34 &  $<$    0.13 &  8  \\ 
 2.617074 &     8.8 &     (7.3) &    9.57 $\pm$    0.20 &  $<$    0.58 &  $<$    0.70 &  $<$    0.34 &    0.87 $\pm$    0.17 &  9  \\ 
 2.617366 &     7.5 &     (6.5) &    0.45 $\pm$    0.13 &  $<$    0.59 &  $<$    0.86 &  $<$    0.33 &  $<$    0.21 & 10  \\ 
 2.617593 &     4.9 &     (4.1) &    5.28 $\pm$    0.18 &  $<$    0.50 &  $<$    0.28 &  $<$    0.29 &    1.08 $\pm$    0.19 & 11  \\ 
 2.617723 &     4.2 &     (3.2) &    1.43 $\pm$    0.20 &  $<$    0.57 &  $<$    0.32 &  $<$    0.33 &    0.76 $\pm$    0.22 & 12  \\ 
 2.617824 &    19.0 &    (18.2) &   23.0 $\pm$    0.4\phm{0} &    \nodata &  $<$    0.62 &  $<$    0.70 &    1.85 $\pm$    0.41 & 13  \\ 
 2.618157 &     4.2 &     3.1\phm{)} &    7.83 $\pm$    0.20 &    7.96 $\pm$    0.53 &    0.80 $\pm$    0.26 &    0.95 $\pm$    0.27 &  $<$    0.41 & 14  \\ 
\sidehead{2.623\tablenotemark{j}}
 2.622695 &     3.7 &     (2.4) &    0.57 $\pm$    0.12 &  $<$    0.47 &    \nodata &  $<$    0.52 &  $<$    0.17 &  1  \\ 
 2.623229 &    11.9 &    (10.6) &    4.99 $\pm$    0.20 &  $<$    0.79 &  $<$    0.51 &  $<$    0.39 &  $<$    0.35 &  2  \\ 
 2.623507 &    11.5 &    (10.1) &    4.15 $\pm$    0.21 &    3.23 $\pm$    0.78 &    0.91 $\pm$    0.38 &    0.86 $\pm$    0.38 &    0.39 $\pm$    0.22 &  3  \\ 
\enddata

\tablenotetext{a}{\CIV~$\lambda$1551 is immersed in \SiIV~$\lambda$1393 at $z = 2.438$ and is not used.}

\tablenotetext{b}{In component 1 \CIV~$\lambda$1551 is contaminated and is not used. \SiIV~$\lambda$1403 is masked by 
\CIV~$\lambda$1548 at $z = 2.090$.}

\tablenotetext{c}{This is a damped Lyman $\alpha$ system with components 3 and 14 particularly strong in \CII, \SiII\ and \OI, 
and weak in \CIV: respective values log~$N$(\HI) $\sim19.7$ and $\sim19.5$ give a good fit to the damping wings. In  
components 19--23 \CIV~$\lambda\lambda$1548,1551 is too saturated to be useful; here  \CII\ provides the values for $b$(C). 
\SiIV~$\lambda$1393 contains \CIV~$\lambda$1551 at $z = 2.090$. \SiII~$\lambda$1260, in the forest but only mildly contaminated, 
is used to supplement strong $\lambda\lambda$1304,1527 and all are collectively self-consistent; errors are from $\lambda\lambda$1304,1527 alone.}

\tablenotetext{d}{Apparent contamination of components 3 and 4 in \CII\ makes the values too uncertain to include.} 

\tablenotetext{e}{The \SiII\ value is from $\lambda$1527. \NV\ is in the forest but for components 2--4 useful values come from $\lambda$1239, 
in a relatively clear region, which show corresponding velocity structure to the components in \CIV.}

\tablenotetext{f}{\SiIV~$\lambda$1394 is contaminated and is not used.}

\tablenotetext{g}{In components 1--3 \CII\ is masked by \MgII~$\lambda$2804 at $z = 0.667$.} 

\tablenotetext{h}{\CII\ is very weak and too noisy to give useful upper limits. \SiII~$\lambda$1260 is outside the forest but masked by 
\NV~$\lambda$1239 at $z = 2.616$.}

\tablenotetext{i}{\CIV~$\lambda$1551 is blended with weaker \CIV~$\lambda$1548 at $z = 2.623$. In components 1--6 \CII\ is masked by 
\SiIV~$\lambda$1403 at $z = 2.438$. \NV\ is outside the forest; in components 1--3 $\lambda$1239 is blended with \OI~$\lambda$1302 
at $z = 2.438$, and in component 14 with \SiII~$\lambda$1304 in the same system, and these are not used.}

\tablenotetext{j}{\CIV~$\lambda$1548 is blended with \CIV~$\lambda$1551 at $z = 2.616$. The close proximity to \SiIV~$\lambda$1393 
at $z = 2.468$ makes component 1 of \CII\ too uncertain to use.}

\end{deluxetable}

% /home/boksy/ab.paper.latex/ab

\clearpage
\begin{deluxetable}{crrcccccc}
\tabletypesize{\scriptsize}
% \rotate
\tablecaption{Heavy Element Absorption Lines: Q1107+4847 $z_{em}=2.966$}
\tablewidth{0pt}
\tablecolumns{9}
\tablehead{
\colhead{$z$} & \colhead{$b$(C)}  & \colhead{$b$(Si)} &
\colhead{$N$(\CIV)} & \colhead{$N$(\SiIV)} &
\colhead{$N$(\CII)} & \colhead{$N$(\SiII)} &
\colhead{$N$(\NV)} & \colhead{n} \\
{} & \colhead{km~s$^{-1}$} & \colhead{km~s$^{-1}$} & \colhead{10$^{12}$cm$^{-2}$} &
\colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & \colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & {} \\
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5} & \colhead{6} & \colhead{7} & \colhead{8} & \colhead{9} 
}

\startdata
\sidehead{2.117}
 2.117266 &    17.1 &   \nodata &    2.24 $\pm$    0.11 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{2.142}
 2.141509 &     6.4 &   \nodata &    0.54 $\pm$    0.10 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{2.143}
 2.143112 &     4.6 &   \nodata &    2.23 $\pm$    0.12 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.143203 &     6.3 &   \nodata &   14.2 $\pm$    0.2\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.143354 &     7.8 &   \nodata &    2.33 $\pm$    0.12 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
\sidehead{2.153}
 2.153354 &     4.5 &   \nodata &    0.80 $\pm$    0.08 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.153512 &     9.5 &   \nodata &    2.78 $\pm$    0.11 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{2.662\tablenotemark{a}}
 2.661857 &     9.2 &     (7.4) &    3.36 $\pm$    0.15 &    1.04 $\pm$    0.72 &  $<$    0.23 &    \nodata &    \nodata &  1  \\ 
 2.662490 &     7.4 &     (5.9) &    1.43 $\pm$    0.17 &  $<$    0.62 &  $<$    0.17 &    \nodata &    \nodata &  2  \\ 
\sidehead{2.685}
 2.684145 &     3.7 &     (2.4) &    0.53 $\pm$    0.19 &    1.46 $\pm$    0.71 &  $<$    0.22 &    \nodata &    \nodata &  1  \\ 
 2.684571 &     5.5 &     (4.5) &    2.78 $\pm$    0.80 &    9.10 $\pm$    1.54 &  $<$    0.35 &    \nodata &    \nodata &  2  \\ 
 2.684737 &    10.9 &     (9.4) &    1.42 $\pm$    0.87 &  $<$    2.32 &  $<$    0.63 &    \nodata &    \nodata &  3  \\ 
\sidehead{2.696}
 2.695978 &    43.6 &    (43.2) &    5.04 $\pm$    0.57 &  $<$    2.00 &  $<$    0.71 &    \nodata &    \nodata &  1  \\ 
 2.696339 &    23.6 &    (23.0) &    2.71 $\pm$    0.43 &  $<$    1.52 &  $<$    0.54 &    \nodata &    \nodata &  2  \\ 
 2.696666 &     7.8 &     (6.3) &    5.02 $\pm$    0.20 &    1.95 $\pm$    0.67 &  $<$    0.76 &    \nodata &    \nodata &  3  \\ 
 2.696923 &     4.9 &     (4.2) &    0.92 $\pm$    0.14 &    1.26 $\pm$    0.58 &  $<$    0.21 &    \nodata &    \nodata &  4  \\ 
\sidehead{2.724\tablenotemark{b}}
 2.722208 &     6.0 &     (4.9) &    9.77 $\pm$    0.19 &    1.53 $\pm$    0.64 &  $<$    0.24 &    \nodata &    \nodata &  1  \\ 
 2.723588 &     9.8 &     (8.2) &    0.88 $\pm$    0.17 &    0.91 $\pm$    0.70 &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.723883 &     8.2 &     (6.8) &    4.15 $\pm$    0.17 &   11.3 $\pm$    0.7\phm{0} &    0.44 $\pm$    0.27 &    \nodata &    \nodata &  3  \\ 
 2.724112 &     5.2 &     (4.3) &    3.06 $\pm$    0.27 &   29.4 $\pm$    1.5\phm{0} &    1.01 $\pm$    0.37 &    0.85 $\pm$    0.47 &    \nodata &  4  \\ 
 2.724211 &    14.9 &    (13.9) &   14.2 $\pm$    0.5\phm{0} &   55.2 $\pm$    2.2\phm{0} &    4.30 $\pm$    0.68 &    4.80 $\pm$    0.83 &    \nodata &  5  \\ 
 2.724488 &    16.6 &    (15.6) &    9.61 $\pm$    0.54 &   11.2 $\pm$    2.3\phm{0} &  $<$    0.87 &    \nodata &    \nodata &  6  \\ 
 2.724564 &     6.1 &     (5.0) &    4.34 $\pm$    0.33 &    8.01 $\pm$    1.34 &  $<$    0.58 &    \nodata &    \nodata &  7  \\ 
 2.724874 &    13.2 &    (12.0) &    1.33 $\pm$    0.21 &    7.72 $\pm$    1.04 &    1.76 $\pm$    0.36 &    \nodata &    \nodata &  8  \\ 
 2.725077 &     6.0 &     (4.9) &    0.50 $\pm$    0.15 &    6.75 $\pm$    0.77 &    1.01 $\pm$    0.26 &    \nodata &    \nodata &  9  \\ 
\sidehead{2.761\tablenotemark{c}}
 2.758824 &    12.2 &    (10.9) &    1.05 $\pm$    0.22 &  $<$    0.89 &  $<$    0.52 &    \nodata &    \nodata &  1  \\ 
 2.759098 &     7.3 &     (6.0) &   52.9 $\pm$    1.2\phm{0} &   23.2 $\pm$    1.0\phm{0} &    0.88 $\pm$    0.27 &    \nodata &    4.64 $\pm$    0.44 &  2  \\ 
 2.759319 &     9.8 &     (8.1) &  425 $\pm$   32\phm{0} &  193 $\pm$    4\phm{00} &   10.7 $\pm$    0.4\phm{0} &    6.90 $\pm$    2.66 &   11.9 $\pm$    0.6\phm{0} &  3  \\ 
 2.759466 &     3.6 &     (2.7) &    7.36 $\pm$    3.53 &   83.1 $\pm$    4.6\phm{0} &    7.55 $\pm$    0.34 &   12.3 $\pm$    2.1\phm{0} &    \nodata &  4  \\ 
 2.759609 &    19.6 &    (18.8) &    6.30 $\pm$    0.39 &  $<$    1.38 &  $<$    0.39 &    \nodata &    \nodata &  5  \\ 
 2.759996 &     4.8 &     (4.0) &    3.95 $\pm$    0.18 &  $<$    0.63 &  $<$    0.22 &    \nodata &    \nodata &  6  \\ 
 2.760219 &    10.4 &     (8.9) &    3.87 $\pm$    0.29 &  $<$    1.48 &  $<$    0.39 &    \nodata &    \nodata &  7  \\ 
 2.760309 &     4.4 &     (3.7) &   14.4 $\pm$    0.4\phm{0} &  $<$    0.78 &  $<$    0.29 &    \nodata &    5.54 $\pm$    0.51 &  8  \\ 
 2.760514 &    10.3 &     (8.8) &    7.97 $\pm$    0.26 &  $<$    1.18 &  $<$    0.48 &    \nodata &    \nodata &  9  \\ 
 2.760665 &     4.5 &     (3.9) &    7.41 $\pm$    0.27 &    9.75 $\pm$    0.77 &  $<$    0.23 &    \nodata &    \nodata & 10  \\ 
 2.760807 &     7.9 &     (6.3) &   20.1 $\pm$    0.3\phm{0} &   13.2 $\pm$    0.8\phm{0} &    0.93 $\pm$    0.28 &    \nodata &    \nodata & 11  \\ 
 2.761007 &     6.8 &     (5.7) &   18.5 $\pm$    0.5\phm{0} &   13.0 $\pm$    0.8\phm{0} &    0.57 $\pm$    0.27 &    \nodata &    \nodata & 12  \\ 
 2.761161 &     8.4 &     (6.6) &   64.2 $\pm$    1.2\phm{0} &   27.5 $\pm$    1.0\phm{0} &    2.29 $\pm$    0.33 &    \nodata &    \nodata & 13  \\ 
 2.761329 &     7.8 &     (6.6) &   10.1 $\pm$    0.6\phm{0} &   16.2 $\pm$    1.1\phm{0} &    0.82 $\pm$    0.36 &    \nodata &    \nodata & 14  \\ 
 2.761452 &     7.2 &     5.4\phm{)} &   43.6 $\pm$    0.9\phm{0} &   69.5 $\pm$    1.7\phm{0} &    9.65 $\pm$    0.39 &   10.8 $\pm$    2.4\phm{0} &    \nodata & 15  \\ 
 2.761613 &    10.6 &     (9.0) &    7.66 $\pm$    0.29 &   14.3 $\pm$    1.0\phm{0} &  $<$    0.37 &    \nodata &    \nodata & 16  \\ 
 2.761853 &     7.5 &     (6.2) &    3.68 $\pm$    0.20 &   17.8 $\pm$    0.9\phm{0} &    7.40 $\pm$    0.31 &    7.91 $\pm$    2.30 &    \nodata & 17  \\ 
 2.762018 &     7.0 &     (5.7) &    5.53 $\pm$    0.23 &   20.7 $\pm$    0.9\phm{0} &    4.51 $\pm$    0.32 &    3.82 $\pm$    2.23 &    \nodata & 18  \\ 
 2.762164 &     6.7 &     (5.4) &    5.66 $\pm$    0.31 &   14.1 $\pm$    0.9\phm{0} &    5.57 $\pm$    0.44 &   11.3 $\pm$    2.7\phm{0} &    \nodata & 19  \\ 
 2.762337 &     9.7 &     (8.1) &   20.8 $\pm$    1.0\phm{0} &   46.0 $\pm$    2.1\phm{0} &   70.4 $\pm$    1.4\phm{0} &  122 $\pm$    5\phm{00} &    \nodata & 20  \\ 
 2.762414 &     4.9 &     (4.1) &  224 $\pm$   17\phm{0} &  234 $\pm$   15\phm{0} &  $<$    1.17 &  $<$    4.32 &  $<$    1.39 & 21  \\ 
 2.762538 &     3.3 &     (2.5) &    6.97 $\pm$    0.45 &    9.51 $\pm$    1.03 &    7.57 $\pm$    0.39 &    \nodata &    \nodata & 22  \\ 
 2.762646 &    15.0 &    (14.0) &    7.58 $\pm$    0.33 &   17.8 $\pm$    1.3\phm{0} &    7.92 $\pm$    0.49 &    \nodata &    \nodata & 23  \\ 
 2.762923 &     4.8 &     (4.4) &    3.56 $\pm$    0.24 &   18.9 $\pm$    1.2\phm{0} &    2.69 $\pm$    0.32 &    5.33 $\pm$    3.24 &    \nodata & 24  \\ 
 2.763017 &     4.6 &     (3.8) &    3.26 $\pm$    0.28 &   20.6 $\pm$    1.3\phm{0} &   12.6 $\pm$    0.5\phm{0} &   33.1 $\pm$    3.7\phm{0} &    \nodata & 25  \\ 
 2.763098 &     4.8 &     (4.0) &    9.34 $\pm$    0.31 &   21.3 $\pm$    1.1\phm{0} &  $<$    0.35 &    \nodata &    \nodata & 26  \\ 
 2.763268 &    11.4 &    (10.0) &    3.67 $\pm$    0.31 &    7.32 $\pm$    1.20 &    3.72 $\pm$    0.48 &    \nodata &    \nodata & 27  \\ 
 2.763356 &     3.3 &     (2.4) &    1.04 $\pm$    0.20 &    8.65 $\pm$    0.91 &    8.02 $\pm$    0.39 &   21.9 $\pm$    3.3\phm{0} &    \nodata & 28  \\ 
 2.763500 &     6.5 &     (5.2) &    1.91 $\pm$    0.18 &    6.64 $\pm$    0.74 &    9.11 $\pm$    0.32 &   10.6 $\pm$    2.9\phm{0} &    \nodata & 29  \\ 
 2.763681 &    10.6 &    (10.4) &    0.70 $\pm$    0.20 &    3.22 $\pm$    0.90 &    3.97 $\pm$    0.33 &    \nodata &    \nodata & 30  \\ 
 2.763998 &     8.2 &     (6.7) &  $<$    0.27 &    1.80 $\pm$    0.72 &    9.51 $\pm$    0.31 &   17.2 $\pm$    2.8\phm{0} &    \nodata & 31  \\ 
\sidehead{2.870\tablenotemark{d}}
 2.869980 &    11.3 &     (9.9) &    3.37 $\pm$    0.26 &  $<$    2.25 &    \nodata &  $<$    0.56 &    \nodata &  1  \\ 
 2.870310 &    10.9 &     (9.4) &   12.4 $\pm$    0.3\phm{0} &   31.7 $\pm$    2.3\phm{0} &  $<$    0.38 &  $<$    0.71 &    \nodata &  2  \\ 
 2.870585 &    13.2 &    (12.0) &    5.29 $\pm$    0.31 &  $<$    2.54 &  $<$    0.41 &  $<$    0.33 &    \nodata &  3  \\ 
\sidehead{2.909\tablenotemark{e}}
 2.908791 &    10.1 &   \nodata  &    2.17 $\pm$    0.16 &    \nodata &    \nodata &    \nodata &  $<$    0.18 &  1  \\ 
\sidehead{2.956\tablenotemark{f}}
 2.956177 &    11.4 &    (10.0) &    1.14 $\pm$    0.15 &  $<$    0.72 &    \nodata &  $<$    0.62 &  $<$    0.28 &  1  \\ 
\enddata

\tablenotetext{a}{In component 1 \SiIV~$\lambda$1403 is contaminated and is not used.}

\tablenotetext{b}{In components 1--4 \SiIV~$\lambda$1403 is blended with \MgII~$\lambda$2804 at $z = 0.863$. In component 2 
\CII\ is too noisy to be useful. \SiII~$\lambda$1260 is in the forest but is used to supplement weak $\lambda$1527: convincing 
values are obtained for components 4 and 5, consistent with $\lambda$1527.}

\tablenotetext{c}{This is a mildly-damped Lyman $\alpha$ system with the low ionization region centred on component 20 as indicated by strong 
\CII, \SiII\ and \OI\ and relatively weak \CIV: for this, log~$N$(\HI) $\sim19.1$ gives a good fit to the 
outer parts of the damping wings. Despite its close proximity in velocity to the optically thick region, component 21 is very strong in 
\CIV\ and undetectable in the low ionization species. \SiII~$\lambda$1260 is in the forest but this and $\lambda$1193 are used 
to supplement $\lambda$1527 and available portions of $\lambda$1304: the values obtained for the stronger components are listed with errors 
from $\lambda\lambda$1304,1527 alone. \NV\ is in the forest but good values for components 2, 3 and 8 come from both members of the 
doublet and component 21 has a useful upper limit from $\lambda$1243.}

\tablenotetext{d}{\SiIV~$\lambda$1394 is not used because it is too strong relative to $\lambda$1403.}

\tablenotetext{e}{\SiIV~$\lambda$1393 coincides with \AlIII~$\lambda$1855 at $z = 1.938$ and $\lambda$1403 is too noisy to give 
a reliable value. \CII\ and \SiII\ both are too contaminated to be useful. \NV\ is outside the forest.}

\tablenotetext{f}{\CII\ is masked by \SiIV~$\lambda$1403 at $z = 2.761$.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{crrcccccc}
\tabletypesize{\scriptsize}
% \rotate
\tablecaption{Heavy Element Absorption Lines: Q0636+6801 $z_{em}=3.175$}
\tablewidth{0pt}
\tablecolumns{9}
\tablehead{
\colhead{$z$} & \colhead{$b$(C)}  & \colhead{$b$(Si)} &
\colhead{$N$(\CIV)} & \colhead{$N$(\SiIV)} &
\colhead{$N$(\CII)} & \colhead{$N$(\SiII)} &
\colhead{$N$(\NV)} &  \colhead{n} \\
{} & \colhead{km~s$^{-1}$} & \colhead{km~s$^{-1}$} & \colhead{10$^{12}$cm$^{-2}$} &
\colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & \colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & {} \\
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5} & \colhead{6} & \colhead{7} & \colhead{8} & \colhead{9} 
}

\startdata
\sidehead{2.311}
 2.310164 &     9.4 &   \nodata &    2.65 $\pm$    0.16 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.310456 &     8.4 &   \nodata &    3.10 $\pm$    0.16 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.310679 &     8.3 &   \nodata &    3.24 $\pm$    0.16 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 2.311054 &    16.4 &   \nodata &   20.1 $\pm$    0.3\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 2.311286 &    12.1 &   \nodata &   15.3 $\pm$    0.2\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
 2.311721 &    22.4 &   \nodata &    9.06 $\pm$    0.27 &    \nodata &    \nodata &    \nodata &    \nodata &  6  \\ 
 2.312144 &     9.6 &   \nodata &    0.83 $\pm$    0.16 &    \nodata &    \nodata &    \nodata &    \nodata &  7  \\ 
 2.312500 &    25.7 &   \nodata &    3.94 $\pm$    0.29 &    \nodata &    \nodata &    \nodata &    \nodata &  8  \\ 
\sidehead{2.325}
 2.324395 &     4.4 &   \nodata &    0.25 $\pm$    0.08 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.324753 &     9.3 &   \nodata &    2.13 $\pm$    0.12 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.324890 &     7.1 &   \nodata &    4.49 $\pm$    0.12 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 2.325103 &    11.0 &   \nodata &    3.37 $\pm$    0.13 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 2.325270 &     6.8 &   \nodata &    0.26 $\pm$    0.10 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
\sidehead{2.436}
 2.435508 &     3.2 &   \nodata &    0.69 $\pm$    0.09 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{2.474\tablenotemark{a}}
 2.472749 &     4.8 &   \nodata &   11.1 $\pm$    0.3\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.472778 &    13.4 &   \nodata &    5.75 $\pm$    0.38 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.473178 &     8.0 &   \nodata &    5.84 $\pm$    0.17 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 2.473427 &     5.8 &   \nodata &    3.64 $\pm$    0.15 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 2.473591 &     9.8 &   \nodata &    5.79 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
 2.473870 &    19.4 &   \nodata &    5.74 $\pm$    0.25 &    \nodata &    \nodata &    \nodata &    \nodata &  6  \\ 
 2.474504 &     7.0 &   \nodata &   13.0 $\pm$    0.2\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  7  \\ 
 2.474628 &    10.7 &   \nodata &    8.13 $\pm$    0.22 &    \nodata &    \nodata &    \nodata &    \nodata &  8  \\ 
 2.474966 &    15.2 &   \nodata &   11.0 $\pm$    0.2\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  9  \\ 
 2.475250 &     6.8 &     (5.7) &   53.4 $\pm$    0.7\phm{0} &   77.6 $\pm$    4.4\phm{0} &    2.69 $\pm$    0.47 &    3.52 $\pm$    0.90 &    \nodata & 10  \\ 
 2.475374 &     5.6 &     3.8\phm{)} &   56.1 $\pm$    1.1\phm{0} &  113 $\pm$    7\phm{00} &   11.0 $\pm$    0.6\phm{0} &   12.4 $\pm$    1.0\phm{0} &    \nodata & 11  \\ 
 2.475483 &     9.1 &   \nodata &   17.2 $\pm$    0.3\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata & 12  \\ 
 2.475874 &    28.9 &   \nodata &    5.96 $\pm$    0.40 &    \nodata &    \nodata &    \nodata &    \nodata & 13  \\ 
 2.475973 &     7.0 &   \nodata &    3.29 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata & 14  \\ 
\sidehead{2.595}
 2.594509 &     8.2 &   \nodata &    1.86 $\pm$    0.12 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.594744 &     4.6 &   \nodata &    0.79 $\pm$    0.11 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.594834 &     5.8 &   \nodata &    1.46 $\pm$    0.12 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
\sidehead{2.621}
 2.621012 &    12.6 &   \nodata &    1.69 $\pm$    0.23 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.621429 &    17.2 &   \nodata &    4.90 $\pm$    0.27 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{2.681\tablenotemark{b}}
 2.680228 &     8.7 &     (6.9) &    1.49 $\pm$    0.19 &  $<$    0.94 &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.681582 &    16.8 &    (15.9) &    0.94 $\pm$    0.31 &  $<$    1.62 &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.681729 &     8.0 &     (6.3) &    0.49 $\pm$    0.22 &    1.43 $\pm$    1.11 &    \nodata &    \nodata &    \nodata &  3  \\ 
 2.682134 &    16.9 &    (15.9) &    6.59 $\pm$    0.26 &  $<$    1.33 &    \nodata &    \nodata &    \nodata &  4  \\ 
\sidehead{2.690}
 2.690484 &     7.6 &     (6.3) &    1.67 $\pm$    0.21 &    1.38 $\pm$    0.44 &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{\phm{space}}
\sidehead{2.868\tablenotemark{c}} 
 2.867186 &     9.3 &     (7.5) &    0.35 $\pm$    0.20 &  $<$    1.14 &  $<$    0.32 &    \nodata &    \nodata &  1  \\ 
 2.867448 &     6.5 &     (5.3) &    0.97 $\pm$    0.18 &  $<$    1.02 &  $<$    0.19 &    \nodata &    \nodata &  2  \\ 
 2.867921 &     9.4 &     (7.6) &    3.48 $\pm$    0.22 &  $<$    0.86 &  $<$    0.26 &    \nodata &    \nodata &  3  \\ 
 2.868426 &     8.6 &     (6.8) &    0.83 $\pm$    0.18 &  $<$    0.57 &  $<$    0.21 &    \nodata &    \nodata &  4  \\ 
 2.868799 &     9.1 &     (7.3) &    5.30 $\pm$    0.21 &    3.08 $\pm$    0.55 &  $<$    0.21 &    \nodata &    \nodata &  5  \\ 
\sidehead{2.892}
 2.890422 &     6.4 &     (5.2) &    0.81 $\pm$    0.12 &    1.05 $\pm$    0.46 &  $<$    0.24 &    \nodata &    \nodata &  1  \\ 
 2.890751 &    14.6 &    (13.5) &    1.18 $\pm$    0.19 &  $<$    1.00 &  $<$    0.35 &    \nodata &    \nodata &  2  \\ 
 2.890979 &     3.7 &     (2.4) &    0.43 $\pm$    0.11 &  $<$    0.49 &  $<$    0.33 &    \nodata &    \nodata &  3  \\ 
 2.891193 &     3.7 &     (2.4) &    0.79 $\pm$    0.11 &  $<$    0.38 &  $<$    0.20 &    \nodata &    \nodata &  4  \\ 
 2.891348 &     7.3 &     (6.0) &    3.44 $\pm$    0.14 &  $<$    0.52 &  $<$    0.26 &    \nodata &    \nodata &  5  \\ 
 2.891574 &    11.1 &     (9.6) &    1.18 $\pm$    0.16 &    2.05 $\pm$    0.61 &    0.71 $\pm$    0.30 &    \nodata &    \nodata &  6  \\ 
 2.891873 &     6.5 &     (5.7) &    7.40 $\pm$    0.21 &    1.29 $\pm$    0.61 &  $<$    0.50 &    \nodata &    \nodata &  7  \\ 
 2.891972 &    22.7 &    (22.0) &   11.0 $\pm$    0.4\phm{0} &  $<$    1.22 &  $<$    0.62 &    \nodata &    \nodata &  8  \\ 
 2.893152 &    11.2 &     (9.8) &    2.38 $\pm$    0.16 &  $<$    0.67 &  $<$    0.40 &    \nodata &    \nodata &  9  \\ 
 2.893931 &     3.7 &     (2.4) &    0.44 $\pm$    0.10 &  $<$    0.43 &  $<$    0.32 &    \nodata &    \nodata & 10  \\ 
\sidehead{2.904\tablenotemark{d}}
 2.902448 &    20.3 &    \nodata &    7.52 $\pm$    0.31 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.902615 &     8.2 &     (6.8) &    4.42 $\pm$    0.28 &   16.7 $\pm$    1.0\phm{0} &  $<$    0.58 &    \nodata &    \nodata &  2  \\ 
 2.902811 &    16.0 &    (15.1) &   21.8 $\pm$    0.7\phm{0} &   61.2 $\pm$    2.3\phm{0} &  $<$    0.90 &    \nodata &    \nodata &  3  \\ 
 2.902970 &    25.5 &    (24.9) &   28.5 $\pm$    0.9\phm{0} &   20.2 $\pm$    2.9\phm{0} &    4.14 $\pm$    1.21 &    \nodata &    \nodata &  4  \\ 
 2.903256 &     4.3 &     (3.3) &    1.46 $\pm$    0.24 &    7.27 $\pm$    0.84 &  $<$    0.43 &    \nodata &    \nodata &  5  \\ 
 2.903348 &    20.2 &    (19.5) &   28.7 $\pm$    0.5\phm{0} &   52.0 $\pm$    1.8\phm{0} &    2.20 $\pm$    0.77 &    \nodata &    \nodata &  6  \\ 
 2.903645 &     7.1 &     (5.8) &    1.91 $\pm$    0.18 &  $<$    0.67 &  $<$    0.56 &    \nodata &    \nodata &  7  \\ 
 2.903904 &     7.3 &     (6.3) &    2.05 $\pm$    0.41 &   28.1 $\pm$    1.4\phm{0} &    1.81 $\pm$    1.20 &    \nodata &    \nodata &  8  \\ 
 2.903992 &    15.8 &    (14.8) &   18.8 $\pm$    0.7\phm{0} &   12.3 $\pm$    2.1\phm{0} &  $<$    2.37 &    \nodata &    \nodata &  9  \\ 
 2.904141 &     3.8 &     (2.9) &    5.56 $\pm$    0.32 &   34.9 $\pm$    1.5\phm{0} &  [486 $\pm$   57]\phm{0} &  481 $\pm$   11\phm{0} &    \nodata & 10  \\ 
 2.904277 &     7.0 &     (5.8) &   31.5 $\pm$    0.6\phm{0} &  330 $\pm$    8\phm{00} &   79.1 $\pm$   13.5 &  153 $\pm$    4\phm{00} &    \nodata & 11  \\ 
 2.904403 &     7.7 &     (6.3) &    4.38 $\pm$    1.30 &  160 $\pm$    8\phm{00} &  [213 $\pm$   31]\phm{0} &  452 $\pm$    7\phm{00} &    \nodata & 12  \\ 
 2.904569 &    18.4 &    (17.5) &   94.6 $\pm$    3.5\phm{0} &  432 $\pm$   14\phm{0} &   35.2 $\pm$   17.6 &   16.0 $\pm$    6.8\phm{0} &    \nodata & 13  \\ 
 2.904679 &     9.2 &     (7.4) &   24.4 $\pm$    3.5\phm{0} &  182 $\pm$   17\phm{0} &  $<$   16.10 &   34.2 $\pm$    6.6\phm{0} &    \nodata & 14  \\ 
 2.904727 &     5.6 &     (4.6) &  $<$    1.79 &   40.5 $\pm$    8.9\phm{0} &  117 $\pm$    8\phm{00} &  167 $\pm$    5\phm{00} &    \nodata & 15  \\ 
 2.904947 &     5.7 &     (4.7) &    3.31 $\pm$    0.55 &    7.83 $\pm$    1.90 &    2.35 $\pm$    1.13 &    4.72 $\pm$    1.16 &    \nodata & 16  \\ 
 2.904951 &    25.6 &    (25.0) &   16.3 $\pm$    1.6\phm{0} &   65.2 $\pm$    5.8\phm{0} &  $<$    3.54 &    \nodata &    \nodata & 17  \\ 
 2.905153 &     6.4 &     4.6\phm{)} &    9.26 $\pm$    0.44 &   75.9 $\pm$    2.0\phm{0} &   12.8 $\pm$    1.0\phm{0} &   14.4 $\pm$    1.0\phm{0} &    \nodata & 18  \\ 
 2.905313 &     9.3 &     (7.6) &    3.27 $\pm$    0.25 &   20.8 $\pm$    1.1\phm{0} &    4.14 $\pm$    0.55 &    7.87 $\pm$    0.78 &    \nodata & 19  \\ 
 2.905486 &     4.7 &     2.7\phm{)} &  $<$    0.26 &    1.77 $\pm$    0.77 &    5.71 $\pm$    0.47 &   12.7 $\pm$    0.9\phm{0} &    \nodata & 20  \\ 
 2.905509 &    19.3 &    (18.5) &    3.27 $\pm$    0.40 &   16.1 $\pm$    1.8\phm{0} &    2.03 $\pm$    0.92 &    \nodata &    \nodata & 21  \\ 
\sidehead{3.009\tablenotemark{e}}
 3.007413 &     8.7 &     (6.8) &    1.02 $\pm$    0.25 &  $<$    0.57 &  $<$    0.39 &    \nodata &    \nodata &  1  \\ 
 3.010096 &    13.3 &    (12.1) &    4.65 $\pm$    0.31 &  $<$    0.67 &  $<$    0.49 &    \nodata &    \nodata &  2  \\ 
\sidehead{3.013}
 3.012890 &    17.5 &    (16.6) &    0.83 $\pm$    0.34 &  $<$    0.77 &  $<$    0.49 &    \nodata &    \nodata &  1  \\ 
 3.013251 &    18.5 &    (17.6) &    2.33 $\pm$    0.43 &  $<$    0.91 &  $<$    0.61 &    \nodata &    \nodata &  2  \\ 
 3.013468 &    12.7 &    (11.5) &    9.83 $\pm$    0.38 &    5.91 $\pm$    0.73 &  $<$    0.53 &    \nodata &    \nodata &  3  \\ 
 3.013730 &     3.2 &     (2.5) &    0.82 $\pm$    0.17 &  $<$    0.36 &  $<$    0.26 &    \nodata &    \nodata &  4  \\ *
 3.013933 &     9.3 &     (7.5) &    1.95 $\pm$    0.24 &  $<$    0.49 &  $<$    0.34 &    \nodata &    \nodata &  5  \\ 
\sidehead{3.018}
 3.017230 &     6.2 &     (5.4) &   22.1 $\pm$    0.4\phm{0} &    5.71 $\pm$    0.58 &    0.40 $\pm$    0.31 &    \nodata &    \nodata &  1  \\ 
 3.017391 &     6.4 &     (5.2) &   18.0 $\pm$    0.4\phm{0} &    2.96 $\pm$    0.57 &  $<$    0.37 &    \nodata &    \nodata &  2  \\ 
 3.017537 &     7.5 &     (5.1) &    3.51 $\pm$    0.26 &  $<$    0.62 &  $<$    0.34 &    \nodata &    \nodata &  3  \\ 
 3.017875 &     2.6 &     (1.7) &    0.79 $\pm$    0.23 &  $<$    0.44 &  $<$    0.24 &    \nodata &    \nodata &  4  \\ 
\sidehead{3.111\tablenotemark{f}}
 3.111315 &    10.3 &     (8.7) &    2.34 $\pm$    0.15 &  $<$    0.52 &  $<$    0.76 &  $<$    0.26 &  $<$    0.54 &  1  \\ 
\enddata

\tablenotetext{a}{Only \CIV\ is outside the forest but the strong, narrow components 10 and 11 are clearly distinguished in 
\SiIV~$\lambda$1394 and \CII, where they are relatively free of contamination. In these components \SiII~$\lambda$1260  
is also well-measured in the forest and is used to supplement $\lambda$1527.}

\tablenotetext{b}{\SiIV~$\lambda$1394 is blended with \CIV~$\lambda$1548 at $z = 2.311$ and overall rather noisy, and is not used.}

\tablenotetext{c}{In components 1 and 2 \SiIV~$\lambda$1394 is blended with stronger \CIV~$\lambda$1551 at $z = 2.474$ and the values 
come from $\lambda$1403 alone.}

\tablenotetext{d}{This is a complex system with strong \CII, \SiII\ and \OI\ and relatively weak \CIV; 
although \HI\ is not obviously damped, from the extent of Lyman $\alpha$ wings associated with components 10 and 12, the strongest 
in the low-ionization species, the combined limit is log~$N$(\HI) $\lesssim 18.7$. In the broad component 1 \SiIV\ and \CII\ 
are weak and too uncertain to include. In components 10 and 12 \CII\ is saturated and the values (in square brackets) are indicative 
only. \SiII~$\lambda$1260 is in the forest but onward from component 10 is relatively clear of contamination and is used to supplement 
$\lambda$1304, which is outside and relatively strong although components 1--9 are undetected; $\lambda$1527 seems somewhat contaminated and is not 
used. For component 20 $b$(C) comes from \CII.}

\tablenotetext{e}{\SiIV~$\lambda$1394 is contaminated and is not used.}

\tablenotetext{f}{\NV\ is outside the forest; $\lambda$1239 is blended with strong \SiII~$\lambda$1304 at $z = 2.904$ and the upper 
limit is from $\lambda$1243 alone.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{crrcccccc}
\tabletypesize{\scriptsize}
% \rotate
\tablecaption{Heavy Element Absorption Lines: Q1425+6039 $z_{em}=3.199$}
\tablewidth{0pt}
\tablecolumns{9}
\tablehead{
\colhead{$z$} & \colhead{$b$(C)}  & \colhead{$b$(Si)} &
\colhead{$N$(\CIV)} & \colhead{$N$(\SiIV)} &
\colhead{$N$(\CII)} & \colhead{$N$(\SiII)} &
\colhead{$N$(\NV)} &  \colhead{n} \\
{} & \colhead{km~s$^{-1}$} & \colhead{km~s$^{-1}$} & \colhead{10$^{12}$cm$^{-2}$} &
\colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & \colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & {} \\
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5} & \colhead{6} & \colhead{7} & \colhead{8} & \colhead{9} 
}

\startdata
\sidehead{2.343}
 2.342658 &     9.9 &   \nodata &    4.83 $\pm$    0.07 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.342825 &    10.1 &   \nodata &    5.57 $\pm$    0.07 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.343112 &     8.3 &   \nodata &    2.50 $\pm$    0.06 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
\sidehead{2.476}
 2.475446 &    13.2 &   \nodata &    2.16 $\pm$    0.12 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.475735 &    12.9 &   \nodata &    4.87 $\pm$    0.13 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.476010 &     7.4 &   \nodata &    8.01 $\pm$    0.12 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 2.476190 &     3.9 &   \nodata &    0.38 $\pm$    0.08 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 2.476558 &     2.1 &   \nodata &    0.24 $\pm$    0.07 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
\sidehead{2.486}
 2.485350 &    11.7 &   \nodata &    2.04 $\pm$    0.10 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.485641 &    10.4 &   \nodata &    4.17 $\pm$    0.10 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.486022 &     8.1 &   \nodata &    2.27 $\pm$    0.09 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 2.486233 &     9.9 &   \nodata &    7.76 $\pm$    0.11 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 2.486466 &    10.6 &   \nodata &   10.5 $\pm$    0.1\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
 2.486635 &     7.8 &   \nodata &    9.60 $\pm$    0.12 &    \nodata &    \nodata &    \nodata &    \nodata &  6  \\ 
 2.486847 &    10.4 &   \nodata &   18.8 $\pm$    0.2\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  7  \\ 
 2.487046 &    12.9 &   \nodata &   12.6 $\pm$    0.2\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  8  \\ 
 2.487377 &    29.2 &   \nodata &    0.99 $\pm$    0.17 &    \nodata &    \nodata &    \nodata &    \nodata &  9  \\ 
\sidehead{2.513}
 2.513450 &     8.3 &   \nodata &    1.29 $\pm$    0.11 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{2.606}
 2.605744 &     7.4 &   \nodata &    1.13 $\pm$    0.08 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{2.624}
 2.624447 &    16.3 &   \nodata &    1.77 $\pm$    0.16 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{2.646\tablenotemark{a}}
 2.645671 &    12.5 &    (11.2) &    1.13 $\pm$    0.11 &  $<$    0.58 &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.646265 &    23.5 &    (22.8) &    1.03 $\pm$    0.16 &  $<$    1.52 &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.646557 &    11.8 &    (10.4) &    4.08 $\pm$    0.12 &  $<$    0.61 &    \nodata &    \nodata &    \nodata &  3  \\ 
\sidehead{2.702\tablenotemark{b}}
 2.702178 &    20.9 &    (20.1) &    0.99 $\pm$    0.14 &  $<$    0.51 &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.702463 &     8.0 &     (6.6) &    0.69 $\pm$    0.09 &    0.75 $\pm$    0.24 &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{2.726\tablenotemark{b}}
 2.726083 &    24.1 &    (23.5) &    2.98 $\pm$    0.17 &  $<$    0.75 &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.726279 &    11.1 &     (9.7) &    3.07 $\pm$    0.12 &    3.71 $\pm$    0.37 &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{2.770\tablenotemark{c}}
 2.768786 &    14.6 &    (13.6) &    0.70 $\pm$    0.12 &    1.82 $\pm$    0.40 &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.769114 &     8.4 &     (6.9) &    2.44 $\pm$    0.10 &    0.89 $\pm$    0.29 &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.769332 &     7.3 &     (6.1) &    0.66 $\pm$    0.09 &    5.28 $\pm$    0.30 &    \nodata &    3.16 $\pm$    1.39 &    \nodata &  3  \\ 
 2.769603 &    16.9 &    (15.9) &    4.45 $\pm$    0.16 &    2.24 $\pm$    0.50 &    \nodata &   11.6 $\pm$    2.5\phm{0} &    \nodata &  4  \\ 
 2.769767 &     5.6 &     (4.7) &    2.13 $\pm$    0.11 &   42.4 $\pm$    0.5\phm{0} &    \nodata &  697 $\pm$   11\phm{0} &    \nodata &  5  \\ 
 2.769870 &     3.3 &     (2.2) &    0.57 $\pm$    0.13 &    8.31 $\pm$    0.43 &    \nodata &  628 $\pm$   61\phm{0} &    \nodata &  6  \\ 
 2.769947 &     7.2 &     (6.0) &    1.67 $\pm$    0.19 &   16.8 $\pm$    0.6\phm{0} &    \nodata &  526 $\pm$   11\phm{0} &    \nodata &  7  \\ 
 2.770029 &     3.7 &     (2.7) &    0.39 $\pm$    0.13 &    8.87 $\pm$    0.43 &    \nodata &  315 $\pm$   14\phm{0} &    \nodata &  8  \\ 
 2.770122 &     6.0 &     (4.9) &    0.94 $\pm$    0.12 &    8.21 $\pm$    0.38 &    \nodata &  220 $\pm$    3\phm{00} &    \nodata &  9  \\ 
 2.770252 &    30.1 &    (29.6) &    1.62 $\pm$    0.22 &  $<$    0.74 &    \nodata &    \nodata &    \nodata & 10  \\ 
 2.771054 &     6.9 &     (5.6) &    0.91 $\pm$    0.08 &    7.66 $\pm$    0.30 &    \nodata &    3.68 $\pm$    1.29 &    \nodata & 11  \\ 
\sidehead{2.773\tablenotemark{d}}
 2.772536 &    11.5 &    (10.1) &    3.31 $\pm$    0.25 &  $<$    0.31 &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.772726 &     6.8 &     (3.9) &  [494 $\pm$    9]\phm{00} &    5.72 $\pm$    0.27 &    0.88 $\pm$    0.14 &    \nodata &  121 $\pm$    2\phm{00} &  2  \\ 
 2.772863 &     4.0 &     (2.7) &   56.8 $\pm$    1.6\phm{0} &    3.53 $\pm$    0.47 &    0.57 $\pm$    0.15 &    \nodata &   11.1 $\pm$    0.8\phm{0} &  3  \\ 
 2.772893 &     9.6 &     (7.9) &    2.72 $\pm$    0.47 &  $<$    0.68 &    \nodata &    \nodata &    \nodata &  4  \\ 
 2.773427 &    24.0 &    (23.3) &    2.86 $\pm$    0.24 &  $<$    0.45 &    \nodata &    \nodata &    \nodata &  5  \\ 
 2.774082 &    15.6 &    (14.6) &    1.14 $\pm$    0.19 &  $<$    0.36 &    \nodata &    \nodata &    \nodata &  6  \\ 
\sidehead{2.796}
 2.795972 &     5.6 &     (4.7) &    2.22 $\pm$    0.12 &  $<$    0.39 &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.796182 &    10.2 &     (8.6) &    1.72 $\pm$    0.14 &  $<$    0.44 &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{2.827\tablenotemark{e}}
 2.825084 &     9.0 &     (7.1) &    1.00 $\pm$    0.12 &    1.29 $\pm$    0.45 &    2.15 $\pm$    0.14 &    2.34 $\pm$    1.36 &    \nodata &  1  \\ 
 2.825332 &     7.6 &     (6.1) &    2.12 $\pm$    0.14 &  $<$    0.45 &    9.82 $\pm$    0.20 &   14.8 $\pm$    2.4\phm{0} &    \nodata &  2  \\ 
 2.825449 &     4.2 &     (3.2) &   25.2 $\pm$    0.4\phm{0} &    4.32 $\pm$    0.59 &   20.1 $\pm$    0.4\phm{0} &   38.8 $\pm$    5.1\phm{0} &    \nodata &  3  \\ 
 2.825534 &     3.6 &     (2.5) &   27.7 $\pm$    0.7\phm{0} &   16.5 $\pm$    0.9\phm{0} &   27.8 $\pm$    0.8\phm{0} &   10.0 $\pm$    2.8\phm{0} &    \nodata &  4  \\ 
 2.825621 &     5.5 &     (4.4) &   18.5 $\pm$    0.3\phm{0} &   15.0 $\pm$    0.8\phm{0} &   82.5 $\pm$    2.1\phm{0} &  629 $\pm$   79\phm{0} &    \nodata &  5  \\ 
 2.825763 &     7.0 &     (5.7) &    6.88 $\pm$    0.72 &    7.23 $\pm$    1.11 &  104 $\pm$    5\phm{00} &  194 $\pm$   16\phm{0} &    \nodata &  6  \\ 
 2.825831 &  \nodata &     9.5\phm{)} &  $<$    1.94 &   25.0 $\pm$    1.6\phm{0} &  $<$    7.48 &  $<$   16.2 &    \nodata &  7  \\ 
 2.825917 &     5.8 &     (4.9) &    2.44 $\pm$    0.61 &  $<$    1.59 &   51.4 $\pm$    3.5\phm{0} &  114 $\pm$    9\phm{00} &    \nodata &  8  \\ 
 2.826024 &    13.8 &    (12.6) &   26.4 $\pm$    0.6\phm{0} &   78.5 $\pm$    1.6\phm{0} &   46.5 $\pm$    3.2\phm{0} &   26.5 $\pm$    2.8\phm{0} &    \nodata &  9  \\ 
 2.826134 &     5.7 &     (5.7) &  $<$    0.37 &  $<$    1.98 &   18.0 $\pm$    7.1\phm{0} &   60.8 $\pm$    3.6\phm{0} &    \nodata & 10  \\ 
 2.826240 &     9.6 &     (7.8) &    5.74 $\pm$    0.55 &    9.33 $\pm$    1.63 &   99.6 $\pm$   29.4 &   48.2 $\pm$    7.2\phm{0} &    \nodata & 11  \\ 
 2.826324 &     9.7 &     (8.0) &    9.87 $\pm$    0.49 &   26.8 $\pm$    1.4\phm{0} &    \nodata &  273 $\pm$   10\phm{0} &    \nodata & 12  \\ 
 2.826467 &     5.2 &     (3.8) &    3.16 $\pm$    0.29 &    5.30 $\pm$    0.77 &    \nodata &  399 $\pm$   34\phm{0} &    \nodata & 13  \\ 
 2.826567 &     7.7 &     (6.1) &    7.23 $\pm$    0.62 &   19.1 $\pm$    1.9\phm{0} &    \nodata &    \nodata &    \nodata & 14  \\ 
 2.826644 &  \nodata &     9.5\phm{)} &  $<$    1.90 &    9.40 $\pm$    5.82 &    \nodata &    \nodata &    \nodata & 15  \\ 
 2.826731 &    15.5 &    (14.5) &    8.70 $\pm$    1.98 &   32.7 $\pm$    8.4\phm{0} &    \nodata &    \nodata &    \nodata & 16  \\ 
 2.826817 &    22.1 &    (21.4) &   40.0 $\pm$    3.0\phm{0} &   67.3 $\pm$    9.5\phm{0} &    \nodata &    \nodata &    \nodata & 17  \\ 
 2.826867 &  \nodata &    12.0\phm{)} &  $<$    2.12 &   41.4 $\pm$    6.2\phm{0} &    \nodata &    \nodata &    \nodata & 18  \\ 
 2.827209 &     4.6 &     (3.7) &    0.65 $\pm$    0.35 &  $<$    1.03 &  183 $\pm$   40\phm{0} &  342 $\pm$   13\phm{0} &    \nodata & 19  \\ 
 2.827274 &    16.9 &    (16.0) &   23.6 $\pm$    1.1\phm{0} &   41.3 $\pm$    3.3\phm{0} &  $<$   26.8 &   43.0 $\pm$   16.8 &    \nodata & 20  \\ 
 2.827395 &     7.3 &     (6.0) &    3.49 $\pm$    0.48 &   12.8 $\pm$    1.4\phm{0} &  125 $\pm$    8\phm{00} &  230 $\pm$    7\phm{00} &    \nodata & 21  \\ 
 2.827571 &    14.2 &    (13.1) &    3.26 $\pm$    0.46 &  $<$    1.83 &    4.31 $\pm$    2.94 &   27.4 $\pm$    6.8\phm{0} &    \nodata & 22  \\ 
 2.827646 &     8.1 &     (6.5) &  $<$    0.38 &    3.94 $\pm$    1.02 &   99.5 $\pm$    1.8\phm{0} &  204 $\pm$    5\phm{00} &    \nodata & 23  \\ 
 2.827820 &     9.3 &     (7.6) &    1.71 $\pm$    0.19 &  $<$    0.64 &   31.6 $\pm$    0.5\phm{0} &   62.5 $\pm$    3.3\phm{0} &    \nodata & 24  \\ 
 2.827976 &    12.9 &    (11.7) &    5.12 $\pm$    0.36 &   11.8 $\pm$    1.3\phm{0} &    0.78 $\pm$    0.48 &    \nodata &    \nodata & 25  \\ 
 2.828086 &    16.4 &    (15.5) &    2.67 $\pm$    0.34 &  $<$    1.32 &    1.17 $\pm$    0.40 &    \nodata &    \nodata & 26  \\ 
\sidehead{2.830\tablenotemark{f}}
 2.828551 &    13.7 &    (12.6) &    2.44 $\pm$    0.14 &    2.93 $\pm$    0.49 &    0.29 $\pm$    0.14 &    \nodata &    \nodata &  1  \\*
 2.828831 &    11.0 &     (9.5) &    2.45 $\pm$    0.16 &    3.02 $\pm$    0.55 &    1.99 $\pm$    0.14 &    \nodata &    \nodata &  2  \\* 
 2.829053 &     3.3 &     (2.2) &  $<$    0.13 &    0.57 $\pm$    0.40 &    0.92 $\pm$    0.11 &    \nodata &    \nodata &  3  \\* 
 2.829371 &    15.2 &    (14.2) &    4.94 $\pm$    1.14 &   32.8 $\pm$    2.8\phm{0} &   18.3 $\pm$    0.8\phm{0} &   30.9 $\pm$    5.6\phm{0} &    \nodata &  4  \\* 
 2.829382 &     3.3 &     (2.2) &    1.42 $\pm$    0.17 &    7.41 $\pm$    0.64 &    5.28 $\pm$    0.19 &    8.83 $\pm$    1.79 &    \nodata &  5  \\* 
 2.829527 &    37.2 &    (36.8) &   35.8 $\pm$    2.4\phm{0} &  $<$    5.73 &  $<$    1.62 &    \nodata &    \nodata &  6  \\* 
 2.829571 &     5.9 &     (4.8) &   25.9 $\pm$    0.6\phm{0} &   51.8 $\pm$    1.6\phm{0} &    0.39 $\pm$    0.20 &    \nodata &    \nodata &  7  \\* 
 2.829671 &     7.2 &     (5.8) &   75.9 $\pm$    3.8\phm{0} &  168 $\pm$    3\phm{00} &   20.4 $\pm$    0.4\phm{0} &   26.0 $\pm$    2.3\phm{0} &    \nodata &  8  \\* 
 2.829772 &     5.2 &     (4.2) &   12.7 $\pm$    1.4\phm{0} &   93.7 $\pm$    3.6\phm{0} &   18.0 $\pm$    0.4\phm{0} &   32.0 $\pm$    2.4\phm{0} &    \nodata &  9  \\* 
 2.829830 &     8.1 &     (6.7) &   44.7 $\pm$    1.1\phm{0} &   66.9 $\pm$    2.3\phm{0} &    3.24 $\pm$    0.47 &    \nodata &    \nodata & 10  \\* 
 2.829921 &    14.3 &    (13.2) &    1.34 $\pm$    0.61 &   11.9 $\pm$    1.5\phm{0} &    4.76 $\pm$    0.45 &   14.4 $\pm$    3.8\phm{0} &    \nodata & 11  \\* 
 2.830156 &    10.2 &     (8.7) &    5.02 $\pm$    0.44 &   14.3 $\pm$    1.0\phm{0} &    6.05 $\pm$    0.37 &    9.00 $\pm$    2.75 &    \nodata & 12  \\* 
 2.830335 &    31.3 &    (30.8) &   55.6 $\pm$    1.1\phm{0} &   27.6 $\pm$    2.6\phm{0} &    4.61 $\pm$    0.98 &    \nodata &    \nodata & 13  \\* 
 2.830421 &     4.1 &     (3.3) &   21.5 $\pm$    0.8\phm{0} &   60.8 $\pm$    1.9\phm{0} &   44.8 $\pm$    1.0\phm{0} &   84.8 $\pm$    2.2\phm{0} &    \nodata & 14  \\ 
 2.830583 &     4.7 &     (3.5) &   19.0 $\pm$    1.7\phm{0} &   82.1 $\pm$    6.1\phm{0} &   43.4 $\pm$    2.5\phm{0} &  321 $\pm$    8\phm{00} &    \nodata & 15  \\ 
 2.830610 &    12.6 &    (11.3) &   41.8 $\pm$    2.6\phm{0} &  185 $\pm$    7\phm{00} &   20.6 $\pm$    6.0\phm{0} &    \nodata &    \nodata & 16  \\ 
 2.830678 &     4.5 &     (3.5) &    1.60 $\pm$    0.49 &   11.1 $\pm$    1.6\phm{0} &   26.3 $\pm$    1.1\phm{0} &   42.1 $\pm$    3.5\phm{0} &    \nodata & 17  \\ 
 2.830733 &     5.9 &     (5.0) &    3.29 $\pm$    0.62 &    3.95 $\pm$    1.46 &    1.64 $\pm$    1.12 &    \nodata &    \nodata & 18  \\ 
 2.830857 &    14.9 &    (13.8) &    2.10 $\pm$    0.23 &   11.0 $\pm$    0.8\phm{0} &    4.61 $\pm$    0.30 &   19.0 $\pm$    3.2\phm{0} &    \nodata & 19  \\ 
\sidehead{2.950}
 2.947838 &    11.9 &    (10.6) &    4.35 $\pm$    0.16 &  $<$    0.43 &  $<$    0.20 &    \nodata &    \nodata &  1  \\ 
 2.948156 &    13.6 &    (12.4) &    4.56 $\pm$    0.17 &    0.78 $\pm$    0.46 &  $<$    0.21 &    \nodata &    \nodata &  2  \\ 
 2.949959 &    10.8 &     (9.3) &    2.18 $\pm$    0.12 &  $<$    0.58 &  $<$    0.23 &    \nodata &    \nodata &  3  \\ 
 2.950342 &    14.5 &    (13.4) &    7.64 $\pm$    0.21 &    1.92 $\pm$    0.70 &  $<$    0.48 &    \nodata &    \nodata &  4  \\ 
 2.950455 &     6.8 &     5.0\phm{)} &    4.94 $\pm$    0.17 &    5.36 $\pm$    0.61 &  $<$    0.27 &    \nodata &    \nodata &  5  \\ 
 2.950678 &    11.1 &     (9.6) &   16.2 $\pm$    0.2\phm{0} &    5.53 $\pm$    0.42 &  $<$    0.24 &    \nodata &    \nodata &  6  \\ 
 2.951200 &    19.1 &    (18.3) &    0.74 $\pm$    0.14 &  $<$    0.59 &  $<$    0.28 &    \nodata &    \nodata &  7  \\ 
\sidehead{2.964\tablenotemark{g}}
 2.963297 &    14.4 &    (13.3) &    2.66 $\pm$    0.15 &  $<$    0.75 &  $<$    0.25 &    \nodata &    \nodata &  1  \\ 
 2.963438 &     8.9 &     (7.1) &    1.98 $\pm$    0.12 &    0.88 $\pm$    0.53 &  $<$    0.21 &    \nodata &    \nodata &  2  \\ 
 2.963631 &     7.6 &     (6.1) &    1.14 $\pm$    0.09 &  $<$    0.39 &  $<$    0.15 &    \nodata &    \nodata &  3  \\ 
 2.963969 &    13.0 &    (11.8) &    3.89 $\pm$    0.15 &    1.68 $\pm$    0.65 &    \nodata &    \nodata &    \nodata &  4  \\ 
 2.964099 &     8.8 &     (7.0) &    7.26 $\pm$    0.14 &    7.89 $\pm$    0.54 &    0.36 $\pm$    0.21 &    \nodata &    \nodata &  5  \\ 
\sidehead{3.025\tablenotemark{h}}
 3.024624 &     7.2 &     (6.0) &    0.66 $\pm$    0.13 &  $<$    0.54 &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.024790 &     4.1 &     (2.7) &    0.62 $\pm$    0.11 &  $<$    0.35 &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{3.056\tablenotemark{i}}
 3.055479 &    23.9 &    (23.2) &    1.87 $\pm$    0.23 &  $<$    0.56 &  $<$    0.31 &    \nodata &    \nodata &  1  \\ 
 3.055883 &    16.4 &    (15.4) &    1.79 $\pm$    0.20 &  $<$    0.51 &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.056135 &     6.0 &     \nodata &    0.74 $\pm$    0.12 &    \nodata &  $<$    0.20 &    \nodata &    \nodata &  3  \\ 
\sidehead{3.067\tablenotemark{j}}
 3.066627 &    10.5 &     (8.9) &    0.97 $\pm$    0.20 &  $<$    0.34 &  $<$    0.19 &  $<$    0.18 &    \nodata &  1  \\ 
 3.066970 &    10.4 &     (8.9) &    6.69 $\pm$    0.26 &    8.61 $\pm$    0.39 &  $<$    0.23 &  $<$    0.24 &    \nodata &  2  \\ 
 3.067122 &     6.0 &     4.9\phm{)} &    3.33 $\pm$    0.22 &   15.1 $\pm$    0.4\phm{0} &  $<$    0.31 &  $<$    0.24 &    \nodata &  3  \\ 
\sidehead{3.074\tablenotemark{j}}
 3.073988 &     7.1 &     (5.8) &    2.60 $\pm$    0.17 &  $<$    0.55 &  $<$    0.24 &  $<$    0.27 &    \nodata &  1  \\ 
\sidehead{3.096\tablenotemark{k}}
 3.095190 &    10.9 &     (9.5) &    2.33 $\pm$    0.14 &  $<$    0.39 &  $<$    0.17 &  $<$    0.13 &    0.57 $\pm$    0.17 &  1  \\ 
 3.095418 &     6.3 &     (3.7) &    7.53 $\pm$    0.13 &   10.3 $\pm$    0.4\phm{0} &  $<$    0.15 &  $<$    0.10 &    0.43 $\pm$    0.14 &  2  \\ 
 3.095753 &    10.6 &     (9.1) &    1.31 $\pm$    0.13 &    0.60 $\pm$    0.42 &  $<$    0.35 &  $<$    0.14 &    0.28 $\pm$    0.17 &  3  \\ 
 3.095938 &     5.3 &     (4.4) &    1.46 $\pm$    0.11 &    0.87 $\pm$    0.32 &  $<$    0.14 &  $<$    0.11 &  $<$    0.22 &  4  \\ 
\sidehead{3.135\tablenotemark{l}}
 3.133470 &     4.8 &     (3.8) &    3.18 $\pm$    0.34 &    4.58 $\pm$    0.26 &  $<$    0.23 &  $<$    0.27 &    0.26 $\pm$    0.09 &  1  \\* 
 3.133645 &     9.9 &     (8.2) &    9.22 $\pm$    0.49 &   11.7 $\pm$    0.4\phm{0} &  $<$    0.48 &    0.55 $\pm$    0.20 &  $<$    0.13 &  2  \\* 
 3.133929 &    19.4 &    (18.6) &    6.50 $\pm$    0.62 &    4.93 $\pm$    0.50 &  $<$    0.42 &  $<$    0.31 &  $<$    0.36 &  3  \\* 
 3.134197 &     4.1 &     (3.0) &    1.08 $\pm$    0.31 &  $<$    0.25 &  $<$    0.27 &  $<$    0.14 &  $<$    0.09 &  4  \\* 
 3.134458 &    20.1 &    (19.4) &    3.35 $\pm$    0.29 &  $<$    0.48 &  $<$    0.38 &  $<$    0.29 &  $<$    0.18 &  5  \\* 
 3.135247 &     8.2 &     (6.7) &    0.89 $\pm$    0.16 &    0.75 $\pm$    0.29 &  $<$    0.25 &  $<$    0.31 &  $<$    0.09 &  6  \\* 
 3.135512 &     7.8 &     (7.1) &    2.06 $\pm$    0.18 &    7.12 $\pm$    0.33 &  $<$    0.37 &  $<$    0.21 &  $<$    0.10 &  7  \\* 
 3.135682 &     8.4 &     (6.9) &    3.96 $\pm$    0.22 &    3.26 $\pm$    0.36 &  $<$    0.29 &  $<$    0.26 &  $<$    0.22 &  8  \\* 
 3.135841 &     5.7 &     (4.5) &    0.85 $\pm$    0.26 &    5.88 $\pm$    0.44 &  $<$    0.35 &  $<$    0.30 &  $<$    0.15 &  9  \\* 
 3.135884 &    16.2 &    (15.3) &    7.18 $\pm$    0.41 &  $<$    0.74 &  $<$    0.57 &  $<$    0.54 &  $<$    0.23 & 10  \\ 
\sidehead{3.155\tablenotemark{m}}
 3.152981 &    14.6 &    (13.5) &    3.37 $\pm$    0.22 &  $<$    0.86 &  $<$    0.29 &  $<$    0.23 &  $<$    0.15 &  1  \\ 
 3.153348 &    11.7 &    (10.3) &    2.45 $\pm$    0.19 &  $<$    0.47 &  $<$    0.25 &  $<$    0.20 &    0.25 $\pm$    0.09 &  2  \\ 
 3.153683 &     4.1 &     (3.1) &    0.58 $\pm$    0.13 &  $<$    0.29 &  $<$    0.15 &  $<$    0.14 &  $<$    0.06 &  3  \\ 
 3.154125 &    14.9 &    (13.8) &    4.14 $\pm$    0.21 &    0.85 $\pm$    0.49 &  $<$    0.27 &  $<$    0.23 &  $<$    0.10 &  4  \\ 
 3.154566 &    12.2 &    (10.9) &    1.11 $\pm$    0.19 &    0.74 $\pm$    0.44 &  $<$    0.23 &  $<$    0.20 &  $<$    0.09 &  5  \\ 
 3.155016 &    13.6 &    (12.4) &    0.63 $\pm$    0.19 &  $<$    0.46 &  $<$    0.25 &    0.44 $\pm$    0.22 &  $<$    0.09 &  6  \\ 
 3.156047 &    27.4 &    (26.8) &    2.63 $\pm$    0.31 &  $<$    0.97 &  $<$    0.32 &  $<$    0.31 &    0.39 $\pm$    0.15 &  7  \\ 
\sidehead{3.174\tablenotemark{n}}
 3.172790 &     7.0 &     (5.6) &    0.34 $\pm$    0.09 &  $<$    0.40 &  $<$    0.13 &  $<$    0.14 &  $<$    0.07 &  1  \\ 
 3.173329 &     7.0 &     (5.7) &    0.59 $\pm$    0.09 &  $<$    0.43 &  $<$    0.18 &  $<$    0.14 &  $<$    0.07 &  2  \\ 
 3.174383 &     7.5 &     (6.1) &    0.40 $\pm$    0.10 &  $<$    0.28 &  $<$    0.13 &  $<$    0.15 &  $<$    0.07 &  3  \\ 
 3.174750 &     7.9 &     (6.3) &    1.18 $\pm$    0.10 &    0.78 $\pm$    0.28 &  $<$    0.14 &  $<$    0.15 &  $<$    0.12 &  4  \\ 
 3.175030 &     8.8 &     6.1\phm{)} &    3.17 $\pm$    0.11 &    3.05 $\pm$    0.49 &    0.49 $\pm$    0.15 &  $<$    0.15 &  $<$    0.09 &  5  \\ 
 3.175362 &    14.1 &    (13.0) &   14.3 $\pm$    0.3\phm{0} &   10.7 $\pm$    0.7\phm{0} &  $<$    0.33 &  $<$    0.34 &    0.57 $\pm$    0.17 &  6  \\ 
 3.175432 &     6.5 &     5.3\phm{)} &   11.9 $\pm$    0.2\phm{0} &   29.1 $\pm$    0.5\phm{0} &    1.08 $\pm$    0.23 &    0.90 $\pm$    0.24 &  $<$    0.12 &  7  \\ 
 3.175603 &     7.6 &     6.6\phm{)} &    6.02 $\pm$    0.13 &   14.9 $\pm$    0.3\phm{0} &    0.62 $\pm$    0.15 &    0.49 $\pm$    0.16 &  $<$    0.08 &  8  \\ 
 3.175806 &     3.7 &     (2.4) &    0.49 $\pm$    0.08 &    0.68 $\pm$    0.23 &  $<$    0.12 &  $<$    0.12 &  $<$    0.06 &  9  \\ 
\enddata

\tablenotetext{a}{\SiIV\ values are from $\lambda$1403 only, as $\lambda$1394 is in the forest.}

\tablenotetext{b}{\SiIV~$\lambda$1403 is blended with \SiIV~$\lambda$1394 at $z = 2.726$.}

\tablenotetext{c}{This is a mildly-damped Lyman $\alpha$ system with very strong \SiII~$\lambda$1527 spanning components 5--9; for these 
collectively a good fit to the damping wings is given by log~$N$(\HI) $\sim 19.4$. \CIV~$\lambda$1551 is blended with strong 
\SiII~$\lambda$1527 at $z = 2.830$ and is not used. \SiII\ values are from $\lambda$1527.}

\tablenotetext{d}{\CIV~$\lambda$1548 is blended with strong \SiII~$\lambda$1527 at $z = 2.827$; in component 2 both members of the 
doublet are saturated and the value (in square brackets) is highly approximate.  \CII\ is in the forest; the values for components 2 and 3 
are extracted from a complex blend with \SiIII~$\lambda$1207 at $z = 3.174$ and \HI, and are indicative only. \NV\ is in the 
forest but gives good values for the two strong components; these appear to be slightly broader than is consistent with \CIV\ although the 
partial saturation makes this uncertain.}

\tablenotetext{e}{This is a damped Lyman $\alpha$ system with very strong \CII\ and \SiII\ centred on components 5 and 13--18; for 
these collectively a reasonable fit to the damping wings is given by log~$N$(\HI) $\sim 20.3$. \SiII\ is obtained from appropriate 
sections of $\lambda$1527, which is partially blended with \CIV~$\lambda$1548 at $z = 2.773$, and of $\lambda$1260 and $\lambda$1190, which 
are in the forest but useful in parts. \CII\ is heavily saturated in components 12--18, and \SiII~$\lambda$1527 in 14--18: 
these regions are not included.}

\tablenotetext{f}{\CII\ requires a strong, narrow component apparently with $N$(\CII) $= (1.28 \pm 0.09)\times10^{13}$ at 
$z = 2.830513$, but this is inconsistent with the pattern in the other species so probably the feature is spurious and is not included. \SiII\ 
is from $\lambda$1527; blending with \CIV~$\lambda$1551 at $z = 2.770$ masks the first few components.}

\tablenotetext{g}{In component 4 \CII\ is obscured by the outlying component 11 of \SiII~$\lambda$1527 in the $z = 2.770$ system.} 

\tablenotetext{h}{\SiIV~$\lambda$1403 is masked by \CIV~$\lambda$1548 at $z = 2.646$. \CII\ is contaminated by 
\SiIV~$\lambda$1403 between the systems at $z = 2.827$ and $z = 2.830$ and is too uncertain to use.}

\tablenotetext{i}{In component 3 \CIV~$\lambda$1551 at $z = 2.646$ encroaches on \SiIV~$\lambda$1394 and $\lambda$1403 is too noisy to 
be useful. In component 2 \CII\ seems contaminated and is not included.}

\tablenotetext{j}{\CIV~$\lambda$1551 contains \CIV~$\lambda$1548 at $z = 3.074$.}

\tablenotetext{k}{\NV\ values are from $\lambda$1243, which is outside the forest.}

\tablenotetext{l}{In components 1--5 \CIV~$\lambda$1548 is blended with strong \AlII~$\lambda$1671 at $z = 2.830$ and is not used. 
\NV\ is out of the forest; in components 1--5 $\lambda$1243 is contaminated with \MgII~$\lambda$2796 at $z = 0.837$ and is not used.} 

\tablenotetext{m}{Component 7 of \CIV~$\lambda$1551 is blended with \NiII~$\lambda$1710 at $z = 2.770$. \NV~$\lambda$1243 is 
obscured by \NiII~$\lambda$1370 at $z = 2.770$.} 

\tablenotetext{n}{This is close to $z_{em}$. In component 5 \SiIV~$\lambda$1394 contains an unknown interloper and is not used.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{crrcccccc}
\tabletypesize{\scriptsize}
% \rotate
\tablecaption{Heavy Element Absorption Lines: Q1422+2309C $z_{em}=3.628$}
\tablewidth{0pt}
\tablecolumns{9}
\tablehead{
\colhead{$z$} & \colhead{$b$(C)}  & \colhead{$b$(Si)} &
\colhead{$N$(\CIV)} & \colhead{$N$(\SiIV)} &
\colhead{$N$(\CII)} & \colhead{$N$(\SiII)} &
\colhead{$N$(\NV)} &  \colhead{n} \\
{} & \colhead{km~s$^{-1}$} & \colhead{km~s$^{-1}$} & \colhead{10$^{12}$cm$^{-2}$} &
\colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & \colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & {} \\
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5} & \colhead{6} & \colhead{7} & \colhead{8} & \colhead{9} 
}

\startdata
\sidehead{2.666}
 2.664781 &    12.2 &   \nodata &    0.51 $\pm$    0.08 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.665222 &    11.0 &   \nodata &    2.32 $\pm$    0.08 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.665472 &    11.0 &   \nodata &    1.95 $\pm$    0.10 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 2.665677 &    19.0 &   \nodata &    0.99 $\pm$    0.12 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 2.666934 &    23.8 &   \nodata &    1.75 $\pm$    0.11 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
\sidehead{2.683}
 2.682774 &    12.3 &   \nodata &    5.55 $\pm$    0.45 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.682926 &     5.9 &   \nodata &    0.98 $\pm$    0.20 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.683053 &     5.5 &   \nodata &    1.18 $\pm$    0.17 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
\sidehead{2.698}
 2.696877 &     4.4 &   \nodata &    0.39 $\pm$    0.09 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.697222 &    16.3 &   \nodata &    3.73 $\pm$    0.17 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.697658 &    11.6 &   \nodata &    9.58 $\pm$    0.16 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 2.698099 &     9.1 &   \nodata &    1.11 $\pm$    0.12 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 2.698400 &     9.6 &   \nodata &    9.62 $\pm$    0.17 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
 2.698586 &    15.3 &   \nodata &    7.62 $\pm$    0.19 &    \nodata &    \nodata &    \nodata &    \nodata &  6  \\ 
 2.698882 &    13.9 &   \nodata &    5.46 $\pm$    0.15 &    \nodata &    \nodata &    \nodata &    \nodata &  7  \\ 
\sidehead{2.720}
 2.719820 &    12.1 &   \nodata &    1.26 $\pm$    0.13 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.720073 &     7.9 &   \nodata &    1.74 $\pm$    0.12 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.720227 &     6.9 &   \nodata &    4.84 $\pm$    0.14 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 2.720556 &     6.4 &   \nodata &    0.29 $\pm$    0.10 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 2.720706 &     3.8 &   \nodata &    0.29 $\pm$    0.08 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
 2.720877 &     6.5 &   \nodata &    0.40 $\pm$    0.10 &    \nodata &    \nodata &    \nodata &    \nodata &  6  \\ 
\sidehead{2.749\tablenotemark{a}}
 2.748395 &     7.4 &   \nodata &    0.78 $\pm$    0.20 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.748609 &     6.0 &   \nodata &    0.92 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.748772 &     6.6 &   \nodata &    1.64 $\pm$    0.20 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 2.748898 &     5.1 &     (3.6) &   11.8 $\pm$    0.3\phm{0} &   76.8 $\pm$    3.3\phm{0} &    \nodata &    \nodata &    \nodata &  4  \\ 
 2.748988 &     7.9 &     (6.5) &    9.43 $\pm$    0.32 &   27.5 $\pm$    1.7\phm{0} &    \nodata &    \nodata &    \nodata &  5  \\ 
 2.749192 &     6.5 &   \nodata &    8.29 $\pm$    0.22 &    \nodata &    \nodata &    \nodata &    \nodata &  6  \\ 
 2.749424 &     8.4 &   \nodata &    1.65 $\pm$    0.26 &    \nodata &    \nodata &    \nodata &    \nodata &  7  \\ 
 2.749682 &    29.1 &   \nodata &    5.23 $\pm$    0.89 &    \nodata &    \nodata &    \nodata &    \nodata &  8  \\ 
 2.749869 &     6.6 &   \nodata &    3.36 $\pm$    0.27 &    \nodata &    \nodata &    \nodata &    \nodata &  9  \\ 
\sidehead{2.772}
 2.771677 &     8.2 &   \nodata &    1.36 $\pm$    0.10 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{2.797}
 2.796547 &     3.9 &   \nodata &    0.61 $\pm$    0.16 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.796770 &    15.6 &   \nodata &    2.29 $\pm$    0.33 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{2.810}
 2.809782 &     8.4 &   \nodata &    1.82 $\pm$    0.19 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{2.895}
 2.895100 &    16.6 &   \nodata &    2.04 $\pm$    0.19 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.895453 &    13.4 &   \nodata &    7.51 $\pm$    0.27 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.895619 &    24.7 &   \nodata &    5.03 $\pm$    0.34 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
\sidehead{\phm{space}}
\sidehead{2.908}
 2.907689 &     7.1 &   \nodata &    0.35 $\pm$    0.10 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.908058 &    15.6 &   \nodata &    0.62 $\pm$    0.15 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{2.910}
 2.909696 &    11.1 &   \nodata &    2.54 $\pm$    0.23 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{2.946\tablenotemark{b}}
 2.945154 &     4.1 &   \nodata &    0.67 $\pm$    0.21 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.945482 &    11.7 &   \nodata &    1.41 $\pm$    0.37 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.947520 &     8.3 &   \nodata &    3.11 $\pm$    0.26 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
\sidehead{2.962}
 2.960740 &    21.5 &   \nodata &    2.15 $\pm$    0.26 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.961036 &    11.0 &   \nodata &    2.22 $\pm$    0.19 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.961527 &     8.3 &   \nodata &    3.03 $\pm$    0.16 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 2.961866 &    10.2 &   \nodata &   14.7 $\pm$    0.2\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 2.962084 &     7.4 &   \nodata &    6.12 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
 2.962367 &    10.1 &   \nodata &    6.82 $\pm$    0.19 &    \nodata &    \nodata &    \nodata &    \nodata &  6  \\ 
\sidehead{2.971\tablenotemark{c}}
 2.971006 &    17.0 &   \nodata &    0.58 $\pm$    0.50 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.971447 &    14.3 &   \nodata &    2.05 $\pm$    0.46 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 2.971637 &     3.5 &   \nodata &    0.43 $\pm$    0.12 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
\sidehead{2.976}
 2.975823 &    23.4 &   \nodata &    2.55 $\pm$    0.24 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.976224 &    10.6 &   \nodata &    6.54 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{2.999}
 2.999214 &     9.4 &   \nodata &    1.19 $\pm$    0.40 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 2.999228 &    25.1 &   \nodata &    5.03 $\pm$    0.63 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{3.036}
 3.035061 &     4.7 &   \nodata &    0.95 $\pm$    0.13 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.036510 &    12.7 &   \nodata &    1.40 $\pm$    0.20 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{3.064\tablenotemark{d}}
 3.063229 &     6.6 &     (5.4) &    1.52 $\pm$    0.26 &  $<$    0.20 &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.063442 &     5.8 &     (4.8) &    2.57 $\pm$    0.38 &  $<$    0.27 &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.063491 &    17.5 &    (16.6) &    3.98 $\pm$    0.63 &  $<$    0.48 &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.063997 &    18.8 &    (18.0) &    2.49 $\pm$    0.43 &  $<$    0.32 &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.064458 &     9.2 &     (7.4) &    1.71 $\pm$    0.49 &  $<$    0.22 &    \nodata &    \nodata &    \nodata &  5  \\ 
\sidehead{3.071}
 3.071100 &     7.2 &     (5.7) &    4.40 $\pm$    0.25 &  $<$    0.36 &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{3.086\tablenotemark{e}}
 3.086064 &     5.6 &     (4.4) &    1.06 $\pm$    0.28 &  $<$    0.39 &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.086338 &     2.7 &     (2.2) &    0.52 $\pm$    0.15 &  $<$    0.28 &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.086675 &     7.1 &     (5.9) &    5.97 $\pm$    0.31 &  $<$    0.39 &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.086839 &     8.6 &     (6.8) &    2.10 $\pm$    0.31 &  $<$    0.45 &    \nodata &    \nodata &    \nodata &  4  \\ 
\sidehead{3.090\tablenotemark{f}}
 3.089900 &    13.0 &    (11.8) &   10.0 $\pm$    0.4\phm{0} &    2.27 $\pm$    0.99 &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.089958 &     4.7 &     (3.6) &    0.47 $\pm$    0.28 &    2.65 $\pm$    0.63 &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.090280 &    14.1 &    (13.0) &   14.1 $\pm$    0.3\phm{0} &   12.3 $\pm$    0.7\phm{0} &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.090533 &     6.9 &     (5.5) &    4.22 $\pm$    0.23 &    4.00 $\pm$    0.45 &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.090793 &     7.0 &     (5.6) &    2.94 $\pm$    0.23 &    3.12 $\pm$    0.80 &    \nodata &    \nodata &    \nodata &  5  \\ 
 3.091068 &     8.7 &     (6.9) &   10.6 $\pm$    0.2\phm{0} &    9.16 $\pm$    0.84 &    \nodata &    \nodata &    \nodata &  6  \\ 
\sidehead{3.095}
 3.094889 &    34.0 &    (33.6) &    2.07 $\pm$    0.79 &  $<$    4.90 &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{3.135\tablenotemark{g}}
 3.132520 &    25.5 &    (24.9) &    2.79 $\pm$    0.36 &  $<$    1.16 &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.133873 &    23.5 &    (22.9) &    7.95 $\pm$    0.40 &    8.95 $\pm$    0.79 &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.134141 &     4.1 &     (2.7) &    0.92 $\pm$    0.18 &    0.77 $\pm$    0.33 &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.134477 &    13.9 &    (12.8) &    8.83 $\pm$    0.30 &    5.13 $\pm$    0.81 &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.136905 &     8.2 &     (6.8) &    1.17 $\pm$    0.24 &    5.17 $\pm$    0.50 &    \nodata &    \nodata &    \nodata &  5  \\ 
 3.137113 &     7.2 &     (5.3) &    0.84 $\pm$    0.37 &    4.79 $\pm$    0.66 &    \nodata &    \nodata &    \nodata &  6  \\ 
 3.137169 &    18.0 &    (17.1) &    5.35 $\pm$    0.59 &    6.26 $\pm$    1.17 &    \nodata &    \nodata &    \nodata &  7  \\ 
\sidehead{3.191}
 3.191375 &     3.2 &     (2.2) &    0.44 $\pm$    0.12 &    0.91 $\pm$    0.47 &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.191465 &     8.9 &     (7.1) &    1.09 $\pm$    0.20 &  $<$    0.74 &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{3.240}
 3.240194 &    19.6 &    (18.9) &    2.02 $\pm$    0.31 &  $<$    1.12 &  $<$    0.17 &    \nodata &    \nodata &  1  \\ 
 3.240683 &     6.0 &     (3.9) &    0.80 $\pm$    0.17 &  $<$    0.57 &  $<$    0.21 &    \nodata &    \nodata &  2  \\ 
\sidehead{3.257}
 3.256900 &     3.7 &     (2.4) &    0.33 $\pm$    0.13 &  $<$    0.41 &  $<$    0.15 &    \nodata &    \nodata &  1  \\ 
 3.257301 &    11.1 &     (9.6) &    0.64 $\pm$    0.21 &  $<$    1.79 &  $<$    1.06 &    \nodata &    \nodata &  2  \\ 
\sidehead{3.265}
 3.264800 &    24.1 &    (23.5) &    0.74 $\pm$    0.34 &    3.89 $\pm$    1.30 &  $<$    0.70 &    \nodata &    \nodata &  1  \\ 
 3.265423 &     3.7 &     (2.4) &    0.69 $\pm$    0.14 &    1.85 $\pm$    0.43 &  $<$    0.18 &    \nodata &    \nodata &  2  \\ 
 3.265766 &    14.8 &    (13.7) &    3.75 $\pm$    0.26 &  $<$    0.91 &  $<$    0.30 &    \nodata &    \nodata &  3  \\ 
\sidehead{3.381\tablenotemark{h}}
 3.380070 &    22.5 &    (21.9) &    6.52 $\pm$    0.61 &  $<$    1.64 &  $<$    0.54 &    \nodata &    \nodata &  1  \\ 
 3.380491 &     7.0 &     (5.7) &    0.30 $\pm$    0.28 &    \nodata &  $<$    0.30 &    \nodata &    \nodata &  2  \\ 
 3.380702 &    13.1 &    (11.9) &    2.53 $\pm$    0.42 &  $<$    1.01 &  $<$    0.31 &    \nodata &    \nodata &  3  \\ 
 3.381418 &    10.9 &     (9.4) &    4.10 $\pm$    0.38 &  $<$    0.87 &  $<$    0.28 &    \nodata &    \nodata &  4  \\ 
 3.381678 &     9.4 &     (7.6) &   14.0 $\pm$    0.4\phm{0} &  $<$    0.76 &  $<$    0.27 &    \nodata &    \nodata &  5  \\ 
 3.382043 &    11.5 &    (10.1) &    6.79 $\pm$    0.40 &  $<$    0.89 &  $<$    0.29 &    \nodata &    \nodata &  6  \\ 
 3.382311 &    10.0 &     (8.4) &    8.68 $\pm$    0.37 &    2.81 $\pm$    1.06 &  $<$    0.28 &    \nodata &    \nodata &  7  \\ 
 3.382702 &     8.2 &     (6.3) &    3.27 $\pm$    0.38 &  $<$    1.19 &  $<$    0.31 &    \nodata &    \nodata &  8  \\ 
 3.382897 &    34.1 &    (33.7) &    4.73 $\pm$    0.91 &  $<$    2.29 &  $<$    0.65 &    \nodata &    \nodata &  9  \\ 
\sidehead{3.411\tablenotemark{i}}
 3.411015 &    23.7 &    (23.0) &    1.85 $\pm$    0.35 &  $<$    2.55 &  $<$    0.52 &    \nodata &    \nodata &  1  \\ 
 3.411549 &    18.1 &    (17.2) &    7.21 $\pm$    0.33 &    5.11 $\pm$    2.17 &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{3.449\tablenotemark{j}}
 3.446226 &    14.8 &    (13.7) &    2.95 $\pm$    0.43 &  $<$    1.13 &  $<$    0.48 &    \nodata &    \nodata &  1  \\ 
 3.446600 &    12.6 &    (11.4) &    1.51 $\pm$    0.39 &    4.72 $\pm$    0.89 &  $<$    0.35 &    \nodata &    \nodata &  2  \\ 
 3.446920 &     6.4 &     5.6\phm{)} &    8.18 $\pm$    0.34 &   28.2 $\pm$    0.8\phm{0} &  $<$    0.32 &    \nodata &    \nodata &  3  \\ 
 3.447182 &     9.4 &     (7.8) &    7.56 $\pm$    0.41 &   16.8 $\pm$    0.8\phm{0} &  $<$    0.32 &    \nodata &    \nodata &  4  \\ 
 3.447436 &    10.9 &     (9.5) &   19.1 $\pm$    0.6\phm{0} &   36.9 $\pm$    1.0\phm{0} &  $<$    0.44 &    \nodata &    \nodata &  5  \\ 
 3.448237 &    12.4 &    (11.1) &    1.15 $\pm$    0.36 &    1.94 $\pm$    0.85 &  $<$    0.84 &    \nodata &    \nodata &  6  \\ 
 3.448651 &    13.9 &    (12.7) &    3.44 $\pm$    0.46 &   17.7 $\pm$    1.0\phm{0} &    2.38 $\pm$    0.36 &    \nodata &    \nodata &  7  \\ 
 3.449293 &    15.6 &    (14.6) &    2.48 $\pm$    0.59 &    6.39 $\pm$    1.00 &  $<$    0.37 &    \nodata &    \nodata &  8  \\ 
 3.450572 &     7.4 &     (6.0) &    0.89 $\pm$    0.31 &  $<$    0.96 &  $<$    0.59 &    \nodata &    \nodata &  9  \\ 
 3.451366 &    16.0 &    (15.0) &   10.5 $\pm$    0.7\phm{0} &    5.83 $\pm$    1.02 &  $<$    0.36 &    \nodata &    \nodata & 10  \\ 
 3.452104 &     7.9 &     (6.3) &    0.82 $\pm$    0.29 &    3.51 $\pm$    0.70 &  $<$    0.33 &    \nodata &    \nodata & 11  \\ 
\sidehead{3.480\tablenotemark{k}}
 3.479506 &    15.3 &    (14.2) &    1.75 $\pm$    0.45 &  $<$    1.10 &  $<$    0.70 &  $<$    0.54 &    \nodata &  1  \\ 
 3.479808 &     3.7 &     (2.4) &    0.95 $\pm$    0.25 &  $<$    0.48 &  $<$    0.32 &  $<$    0.11 &    \nodata &  2  \\ 
 3.480393 &     8.4 &     (6.5) &    0.88 $\pm$    0.33 &  $<$    0.68 &  $<$    0.44 &  $<$    0.25 &    \nodata &  3  \\ 
\sidehead{3.494\tablenotemark{l}}
 3.493317 &    14.6 &    (13.5) &    2.02 $\pm$    0.37 &  $<$    1.00 &  $<$    0.78 &  $<$    0.28 &    \nodata &  1  \\ 
 3.494874 &     6.6 &     (5.8) &    2.08 $\pm$    0.25 &  $<$    0.90 &  $<$    0.38 &  $<$    0.16 &    \nodata &  2  \\ 
\sidehead{3.515\tablenotemark{m}}
 3.514535 &    11.3 &     (9.9) &    0.71 $\pm$    0.27 &    2.73 $\pm$    1.60 &  $<$    0.30 &  $<$    0.44 &    \nodata &  1  \\ 
 3.514666 &     6.2 &     (5.0) &    5.79 $\pm$    0.28 &    5.69 $\pm$    1.28 &  $<$    0.52 &  $<$    0.38 &    \nodata &  2  \\ 
 3.514808 &    11.8 &    (10.5) &    0.85 $\pm$    0.33 &  $<$    3.74 &  $<$    0.52 &  $<$    0.50 &    \nodata &  3  \\ 
 3.515015 &    10.4 &     (8.9) &    1.65 $\pm$    0.25 &  $<$    1.21 &  $<$    0.31 &  $<$    0.39 &    \nodata &  4  \\ 
\sidehead{3.538\tablenotemark{n}}
 3.534600 &    22.7 &    (22.0) &    5.12 $\pm$    0.41 &  $<$    1.26 &  $<$    0.30 &  $<$    0.70 &  $<$    0.39 &  1  \\ 
 3.534900 &     3.3 &     (2.2) &    1.55 $\pm$    0.20 &  $<$    0.51 &  $<$    0.21 &  $<$    0.29 &  $<$    0.28 &  2  \\ 
 3.535083 &     7.4 &     (5.1) &    4.60 $\pm$    0.26 &  $<$    0.63 &    \nodata &  $<$    0.35 &  $<$    0.19 &  3  \\ 
 3.535589 &    19.5 &    (18.7) &    9.82 $\pm$    0.44 &  $<$    1.82 &    \nodata &  $<$    0.67 &  $<$    0.31 &  4  \\ 
 3.535966 &    12.8 &    (11.6) &   27.2 $\pm$    0.6\phm{0} &   38.2 $\pm$    1.3\phm{0} &  $<$    0.41 &  $<$    0.61 &  $<$    0.33 &  5  \\ 
 3.536159 &     5.5 &     (3.7) &    4.67 $\pm$    0.42 &   21.7 $\pm$    0.9\phm{0} &    1.27 $\pm$    0.20 &  $<$    0.37 &  $<$    0.28 &  6  \\ 
 3.536394 &    35.7 &    (35.3) &   32.1 $\pm$    1.0\phm{0} &   37.0 $\pm$    2.7\phm{0} &    1.27 $\pm$    0.63 &    \nodata &    \nodata &  7  \\ 
 3.536661 &     9.5 &     (8.9) &  $<$    0.45 &    6.48 $\pm$    1.18 &    2.75 $\pm$    0.27 &    2.48 $\pm$    0.60 &  $<$    0.40 &  8  \\ 
 3.537267 &     6.6 &     (5.5) &    5.93 $\pm$    0.61 &   56.4 $\pm$    1.9\phm{0} &    2.60 $\pm$    0.41 &    3.55 $\pm$    0.74 &  $<$    0.30 &  9  \\ 
 3.537330 &    19.1 &    (18.3) &    7.76 $\pm$    1.21 &   32.5 $\pm$    3.0\phm{0} &    5.87 $\pm$    0.82 &    2.65 $\pm$    1.46 &  $<$    0.72 & 10  \\ 
 3.537502 &     7.1 &     4.8\phm{)} &    4.70 $\pm$    0.49 &   12.0 $\pm$    1.1\phm{0} &  $<$    0.37 &    0.85 $\pm$    0.53 &  $<$    0.29 & 11  \\ 
 3.538037 &    20.6 &    (19.8) &    4.50 $\pm$    0.41 &    7.58 $\pm$    1.23 &  $<$    0.28 &  $<$    0.66 &  $<$    0.34 & 12  \\ 
 3.538625 &    22.2 &    (21.5) &   38.6 $\pm$    0.8\phm{0} &   69.3 $\pm$    2.0\phm{0} &    1.16 $\pm$    0.42 &    \nodata &  $<$    0.46 & 13  \\ 
 3.538729 &     6.1 &     4.5\phm{)} &   24.8 $\pm$    1.0\phm{0} &   74.3 $\pm$    2.0\phm{0} &    1.20 $\pm$    0.26 &    0.76 $\pm$    0.47 &  $<$    0.28 & 14  \\ 
 3.538821 &     5.2 &     (3.8) &    2.64 $\pm$    0.53 &   13.4 $\pm$    1.5\phm{0} &    0.98 $\pm$    0.21 &    1.36 $\pm$    0.38 &  $<$    0.31 & 15  \\ 
 3.539320 &     9.1 &     (7.5) &   22.2 $\pm$    0.6\phm{0} &   21.6 $\pm$    1.3\phm{0} &  $<$    0.32 &  $<$    0.62 &  $<$    0.43 & 16  \\ 
 3.539530 &     6.8 &     (5.2) &    8.83 $\pm$    0.50 &    8.23 $\pm$    1.31 &  $<$    0.32 &  $<$    0.51 &  $<$    0.32 & 17  \\ 
 3.539539 &    29.2 &    (28.7) &    7.72 $\pm$    1.19 &  $<$    3.71 &  $<$    0.84 &  $<$    1.50 &  $<$    0.66 & 18  \\ 
 3.539921 &     8.7 &     (6.8) &  $<$    0.52 &  $<$    1.14 &    1.21 $\pm$    0.32 &    1.38 $\pm$    0.49 &  $<$    0.39 & 19  \\ 
 3.540053 &     5.7 &     (4.6) &    0.54 $\pm$    0.27 &    5.44 $\pm$    0.73 &    1.08 $\pm$    0.22 &    1.12 $\pm$    0.34 &    \nodata & 20  \\ 
 3.540232 &     6.8 &     (5.9) &    0.97 $\pm$    0.32 &    2.27 $\pm$    0.88 &    2.55 $\pm$    0.27 &    3.64 $\pm$    0.44 &  $<$    0.27 & 21  \\ 
 3.540307 &    32.9 &    (32.4) &    5.22 $\pm$    0.74 &  $<$    7.86 &  $<$    1.67 &    \nodata &    \nodata & 22  \\ 
 3.541473 &     8.5 &     (6.9) &    2.60 $\pm$    0.26 &  $<$    0.84 &  $<$    0.22 &  $<$    4.86 &  $<$    0.51 & 23  \\ 
\sidehead{3.588\tablenotemark{o}}
 3.586854 &    15.6 &    (14.6) &    9.40 $\pm$    0.23 &   16.1 $\pm$    1.1\phm{0} &  $<$    0.48 &    \nodata &  $<$    0.41 &  1  \\ 
 3.587173 &    16.0 &    (15.0) &    7.07 $\pm$    0.21 &    4.72 $\pm$    1.09 &  $<$    0.58 &    \nodata &  $<$    0.48 &  2  \\ 
 3.588893 &    18.7 &    (17.9) &    2.53 $\pm$    0.19 &  $<$    1.09 &  $<$    0.49 &  $<$    0.65 &  $<$    0.86 &  3  \\ 
 3.589238 &     9.8 &     (8.1) &    2.97 $\pm$    0.15 &  $<$    1.19 &  $<$    0.36 &  $<$    0.47 &  $<$    0.48 &  4  \\ 
 3.589597 &    15.0 &    (14.0) &    0.48 $\pm$    0.17 &  $<$    2.13 &  $<$    0.49 &  $<$    0.94 &  $<$    0.44 &  5  \\ 
\sidehead{3.624\tablenotemark{p}}
 3.623388 &     7.2 &     (4.7) &    3.02 $\pm$    0.18 &  $<$    0.95 &  $<$    0.32 &  $<$    0.27 &    0.85 $\pm$    0.20 &  1  \\ 
 3.623546 &     5.7 &     (4.5) &   12.9 $\pm$    0.3\phm{0} &  $<$    0.58 &  $<$    0.36 &  $<$    0.29 &    4.84 $\pm$    0.35 &  2  \\ 
 3.623668 &     5.9 &     (4.7) &    9.83 $\pm$    0.24 &  $<$    0.57 &  $<$    0.34 &  $<$    0.29 &    8.21 $\pm$    0.28 &  3  \\ 
 3.623857 &     7.8 &     (6.6) &    7.45 $\pm$    0.19 &  $<$    0.62 &  $<$    0.48 &  $<$    0.31 &    2.11 $\pm$    0.23 &  4  \\ 
 3.624206 &    10.6 &     (9.1) &   13.1 $\pm$    0.3\phm{0} &  $<$    0.76 &  $<$    0.58 &  $<$    0.37 &    5.41 $\pm$    0.27 &  5  \\ 
 3.624360 &     4.4 &     (3.0) &    5.21 $\pm$    0.33 &    2.45 $\pm$    0.62 &  $<$    0.49 &  $<$    0.51 &    2.09 $\pm$    0.23 &  6  \\ 
 3.624433 &     5.7 &     (4.7) &   18.3 $\pm$    0.4\phm{0} &    2.72 $\pm$    0.69 &  $<$    0.42 &  $<$    0.34 &    1.76 $\pm$    0.30 &  7  \\ 
 3.624659 &     9.8 &     (8.1) &    3.99 $\pm$    0.20 &  $<$    0.67 &  $<$    0.65 &  $<$    0.35 &    0.71 $\pm$    0.22 &  8  \\ 
 3.624913 &     8.6 &     (6.7) &    1.95 $\pm$    0.17 &  $<$    0.61 &  $<$    0.40 &  $<$    0.30 &    0.52 $\pm$    0.19 &  9  \\ 
 3.625269 &    12.9 &    (11.6) &    3.48 $\pm$    0.21 &  $<$    0.84 &  $<$    0.41 &  $<$    0.38 &    0.67 $\pm$    0.27 & 10  \\ 
\enddata

\tablenotetext{a}{Components 1 and 2 of \CIV~$\lambda$1548 are blended with \SiIV~$\lambda$1403 at $z = 3.135$ and are not used. 
Although \SiIV\ is in the forest, for $\lambda$1394 the strong components 4 and 5 are in a relatively clear region and give reliable values.}

\tablenotetext{b}{Components 1 and 2 of \CIV~$\lambda$1548 are blended with \SiIV~$\lambda$1394 at $z = 3.381$.}

\tablenotetext{c}{\CIV~$\lambda$1548 is blended with \SiIV~$\lambda$1394 at $z = 3.411$ and \SiIV~$\lambda$1403 at $z = 3.381$.}

\tablenotetext{d}{In component 5 \CIV~$\lambda$1548 is blended with \SiIV~$\lambda$1394 at $z = 3.515$; $\lambda$1551 includes strong 
\CIV~$\lambda$1551 at $z = 3.071$. \SiIV~$\lambda$1403 mostly is masked by \SiIV~$\lambda$1394 at $z = 3.090$ and 
\CIV~$\lambda$1548 at $z = 2.683$.}

\tablenotetext{e}{\CIV~$\lambda$1548 is blended with \SiIV~$\lambda$1394 at $z = 3.538$.}

\tablenotetext{f}{\CIV~$\lambda$1548 contains \SiIV~$\lambda$1403 at $z = 3.515$. \SiIV~$\lambda$1394 is in a blend with 
\CIV~$\lambda$1548 at $z = 2.685$, very weak \SiIV~$\lambda$1403 at $z = 3.064$ and an unidentified interloper observed at 
$\lambda$5701.65, while $\lambda$1403 is partly contaminated, but from the available complementary regions good values for \SiIV\ are obtained.}

\tablenotetext{g}{Component 1 of \SiIV~$\lambda$1394 is masked by \CIV~$\lambda$1548 at $z = 2.720$; components 5--7 of $\lambda$1403 
are blended with \CIV~$\lambda$1548 at $z = 2.749$.}

\tablenotetext{h}{This is nominally a partial Lyman limit system with total log~$N$(\HI) $\sim17.2$ but the metal low ionization components 
are relatively very weak. \SiIV~$\lambda$1394 in component 2 coincides with an unidentified feature, and in components 7 and 8 is blended with 
\CIV~$\lambda$1548 at $z = 2.946$, while $\lambda$1403 in components 1 and 2 is blended with \CIV~$\lambda$1551 at $z = 2.962$, 
in components 8 and 9 with \CIV~$\lambda$1548 at $z = 2.971$, and in component 8 also with very weak \SiIV~$\lambda$1394 at 
$z = 3.411$; nevertheless, acceptable \SiIV\ values are obtained for all but component 2. In components 8 and 9 \CII\ is blended with 
weak \CIV~$\lambda$1551 at $z = 2.772$ but the upper limits obtained are reliable.}

\tablenotetext{i}{\SiIV~$\lambda$1394 is blended with \CIV~$\lambda$1548 at $z = 2.971$ and \SiIV~$\lambda$1403 at $z = 3.381$. 
Component 2 of \CII\ is masked by \CIV~$\lambda$1551 at $z = 2.797$.} 

\tablenotetext{j}{\CIV\ is contaminated by numerous, very sharp absorption features in the atmospheric B band, but, by including these in the
fitting process for both lines, acceptable values for \CIV\ are obtained in all components.} 

\tablenotetext{k}{\SiIV~$\lambda$1403 is heavily contaminated and the upper limits are from $\lambda$1394 alone.}

\tablenotetext{l}{\SiIV~$\lambda$1403 contains \CIV~$\lambda$1548 at $z = 3.071$ and \CIV~$\lambda$1551 at $z = 3.064$ and is 
not used.}

\tablenotetext{m}{\SiIV~$\lambda$1394 is blended with \CIV~$\lambda$1548 at $z = 3.064$; $\lambda$1403 is blended with strong 
\CIV~$\lambda$1548 at $z = 3.090$.}

\tablenotetext{n}{Components 14--17 of \SiIV~$\lambda$1394 are blended with \CIV~$\lambda$1548 at $z = 3.086$. In components 3 and 4 
\CII\ is too uncertain due to blending with \CIV~$\lambda$1548 at $z = 2.910$. \NV~$\lambda$1243 is outside the forest.}

\tablenotetext{o}{Component 2 of \CII\ is blended with \CIV~$\lambda$1551 at $z = 2.946$ but a useful upper limit is obtained from 
the \CIV\ doublet. In components 1 and 2 \SiII\ seems too strong relative to \CII\ and probably contains an unidentified 
interloper. \NV\ is outside the forest; in components 1 and 2 $\lambda$1243 is masked by \SiIV~$\lambda$1394 at $z = 3.090$.}
 
\tablenotetext{p}{This is close to $z_{em}$.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{crrcccccc}
\tabletypesize{\scriptsize}
% \rotate
\tablecaption{Heavy Element Absorption Lines: Q1645+5520  $z_{em} = 4.059$}
\tablewidth{0pt}
\tablecolumns{9}
\tablehead{
\colhead{$z$} & \colhead{$b$(C)}  & \colhead{$b$(Si)} &
\colhead{$N$(\CIV)} & \colhead{$N$(\SiIV)} &
\colhead{$N$(\CII)} & \colhead{$N$(\SiII)} &
\colhead{$N$(\NV)} &  \colhead{n} \\
{} & \colhead{km~s$^{-1}$} & \colhead{km~s$^{-1}$} & \colhead{10$^{12}$cm$^{-2}$} &
\colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & \colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & {} \\
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5} & \colhead{6} & \colhead{7} & \colhead{8} & \colhead{9} 
}

\startdata
\sidehead{3.015\tablenotemark{a}}
 3.015050 &     7.6 &   \nodata &    0.33 $\pm$    0.14 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{3.077}
 3.076981 &     9.4 &   \nodata &    1.87 $\pm$    0.17 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.077221 &     7.5 &   \nodata &    7.76 $\pm$    0.20 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{3.129}
 3.128710 &     9.6 &   \nodata &    5.63 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.128965 &     8.8 &   \nodata &    3.32 $\pm$    0.17 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.129373 &    12.3 &   \nodata &    0.58 $\pm$    0.17 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.129718 &     3.9 &   \nodata &    0.39 $\pm$    0.12 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
\sidehead{3.162}
 3.161225 &    10.7 &   \nodata &    1.53 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.161492 &    11.1 &   \nodata &    2.19 $\pm$    0.19 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.161902 &     6.9 &   \nodata &    0.86 $\pm$    0.15 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.162173 &     8.2 &   \nodata &    3.78 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.162467 &    17.0 &   \nodata &    4.51 $\pm$    0.23 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
 3.163007 &    20.4 &   \nodata &    2.00 $\pm$    0.23 &    \nodata &    \nodata &    \nodata &    \nodata &  6  \\ 
 3.163694 &    14.8 &   \nodata &    1.42 $\pm$    0.20 &    \nodata &    \nodata &    \nodata &    \nodata &  7  \\ 
\sidehead{3.193}
 3.191963 &    12.3 &   \nodata &    1.57 $\pm$    0.16 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.192446 &     6.7 &   \nodata &    2.94 $\pm$    0.15 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.192939 &    54.9 &   \nodata &   11.8 $\pm$    0.6\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.193282 &    15.8 &   \nodata &   22.1 $\pm$    0.6\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.193326 &    26.4 &   \nodata &   10.5 $\pm$    0.8\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
\sidehead{3.197}
 3.197463 &    21.8 &   \nodata &    2.38 $\pm$    0.17 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{3.217}
 3.216356 &     9.5 &   \nodata &    2.34 $\pm$    0.17 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.216813 &    24.6 &   \nodata &    3.71 $\pm$    0.26 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{3.262}
 3.261994 &     7.3 &   \nodata &    1.58 $\pm$    0.25 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.262161 &    12.3 &   \nodata &    0.69 $\pm$    0.19 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{3.289}
 3.287711 &    27.0 &   \nodata &    3.72 $\pm$    0.28 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.287996 &     4.8 &   \nodata &    0.96 $\pm$    0.15 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.288217 &    13.6 &   \nodata &   10.5 $\pm$    0.2\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.288687 &    16.6 &   \nodata &   14.1 $\pm$    0.3\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.288982 &     6.2 &   \nodata &    3.93 $\pm$    0.29 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
 3.289042 &    18.0 &   \nodata &   10.3 $\pm$    0.4\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  6  \\ 
 3.290097 &    21.9 &   \nodata &    4.97 $\pm$    0.28 &    \nodata &    \nodata &    \nodata &    \nodata &  7  \\ 
\sidehead{3.322\tablenotemark{b}}
 3.321753 &    21.4 &   \nodata &    1.74 $\pm$    0.22 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.322353 &    10.0 &   \nodata &    2.34 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.322653 &    11.5 &   \nodata &    3.72 $\pm$    0.19 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.323056 &    19.4 &   \nodata &    2.38 $\pm$    0.25 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
\sidehead{3.341\tablenotemark{c}}
 3.340614 &    10.5 &   \nodata &    1.06 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\* 
 3.340873 &     7.7 &   \nodata &    1.08 $\pm$    0.19 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\* 
 3.341186 &     9.0 &   \nodata &    1.35 $\pm$    0.23 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\* 
 3.341488 &    19.6 &   \nodata &    1.43 $\pm$    0.35 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.341989 &     6.0 &   \nodata &    0.60 $\pm$    0.26 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
\sidehead{3.348}
 3.347710 &    11.7 &   \nodata &    0.29 $\pm$    0.16 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.348360 &     3.0 &   \nodata &    0.20 $\pm$    0.11 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.348956 &     4.2 &   \nodata &    0.15 $\pm$    0.10 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.349254 &     3.3 &   \nodata &    0.17 $\pm$    0.13 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
\sidehead{3.355}
 3.354910 &    38.2 &   \nodata &    2.04 $\pm$    0.30 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.355446 &     4.2 &   \nodata &    0.57 $\pm$    0.13 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.355875 &    13.3 &   \nodata &    1.75 $\pm$    0.19 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
\sidehead{3.421\tablenotemark{d}}
 3.420535 &     6.9 &     (5.7) &    4.12 $\pm$    0.24 &    7.72 $\pm$    0.37 &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.420683 &     5.5 &     (4.4) &    2.20 $\pm$    0.13 &   15.8 $\pm$    0.4\phm{0} &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.420864 &     7.8 &     (6.3) &    2.90 $\pm$    0.12 &    6.15 $\pm$    0.38 &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.421238 &    15.4 &    (14.4) &    1.09 $\pm$    0.14 &    3.15 $\pm$    0.77 &    \nodata &    \nodata &    \nodata &  4  \\ 
\sidehead{3.468\tablenotemark{e}}
 3.467167 &    20.2 &    (19.5) &    7.25 $\pm$    0.44 &    4.44 $\pm$    0.74 &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.467472 &     9.1 &     (7.3) &    0.77 $\pm$    0.26 &    3.40 $\pm$    0.52 &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.467777 &    12.4 &    (11.1) &    7.70 $\pm$    0.32 &    9.72 $\pm$    0.60 &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.467994 &     9.1 &     (7.3) &    4.75 $\pm$    0.27 &    6.65 $\pm$    0.49 &    \nodata &    \nodata &    \nodata &  4  \\ 
\sidehead{3.514\tablenotemark{f}}
 3.513453 &     3.8 &   \nodata &    0.18 $\pm$    0.11 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.513718 &     7.9 &   \nodata &    0.57 $\pm$    0.15 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.514168 &    12.0 &    (10.6) &    2.10 $\pm$    0.21 &    2.60 $\pm$    1.06 &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.514432 &     8.0 &     (6.5) &    6.32 $\pm$    0.20 &    4.66 $\pm$    1.50 &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.514709 &     8.2 &     (6.8) &    1.63 $\pm$    0.17 &  $<$    1.28 &    \nodata &    \nodata &    \nodata &  5  \\ 
\sidehead{3.544\tablenotemark{g}}
 3.541744 &    23.7 &    (23.1) &    4.70 $\pm$    0.41 &    7.15 $\pm$    1.42 &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.542083 &    10.5 &     (8.9) &    5.18 $\pm$    0.31 &   12.8 $\pm$    1.1\phm{0} &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.542454 &    13.6 &    (12.5) &   26.7 $\pm$    0.5\phm{0} &   79.7 $\pm$    1.6\phm{0} &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.542692 &    11.9 &    (10.6) &   27.2 $\pm$    0.7\phm{0} &   43.5 $\pm$    1.8\phm{0} &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.542994 &    17.2 &    (16.3) &   29.7 $\pm$    0.7\phm{0} &   27.6 $\pm$    1.9\phm{0} &    \nodata &    \nodata &    \nodata &  5  \\ 
 3.543191 &     5.7 &     (4.8) &    6.26 $\pm$    0.40 &  $<$    1.26 &    \nodata &    \nodata &    \nodata &  6  \\ 
 3.543368 &     8.5 &     (7.0) &   13.8 $\pm$    0.4\phm{0} &   14.4 $\pm$    1.2\phm{0} &    \nodata &    \nodata &    \nodata &  7  \\ 
 3.543649 &     9.6 &     (7.3) &   10.2 $\pm$    0.3\phm{0} &   21.1 $\pm$    1.0\phm{0} &    \nodata &    \nodata &    \nodata &  8  \\ 
 3.544189 &    37.0 &    (36.6) &   22.5 $\pm$    0.6\phm{0} &   10.7 $\pm$    2.1\phm{0} &    \nodata &    \nodata &    \nodata &  9  \\ 
 3.544496 &     5.9 &     4.0\phm{)} &   13.2 $\pm$    0.4\phm{0} &   37.3 $\pm$    0.9\phm{0} &    \nodata &    \nodata &    \nodata & 10  \\ 
 3.544690 &     3.7 &     (2.4) &    2.49 $\pm$    0.22 &    3.88 $\pm$    0.53 &    \nodata &    \nodata &    \nodata & 11  \\ 
 3.544864 &     6.5 &     4.3\phm{)} &   17.1 $\pm$    0.4\phm{0} &   18.3 $\pm$    0.7\phm{0} &    \nodata &    \nodata &    \nodata & 12  \\ 
 3.545139 &    12.2 &    (10.9) &    2.20 $\pm$    0.30 &    3.21 $\pm$    0.85 &    \nodata &    \nodata &    \nodata & 13  \\ 
 3.545413 &    13.5 &    (12.4) &    0.98 $\pm$    0.38 &    6.37 $\pm$    1.06 &    \nodata &    \nodata &    \nodata & 14  \\ 
 3.545672 &    20.6 &    (19.9) &    1.22 $\pm$    0.44 &    6.95 $\pm$    1.34 &    \nodata &    \nodata &    \nodata & 15  \\* 
 3.546050 &     9.6 &     (8.1) &    0.84 $\pm$    0.24 &    2.80 $\pm$    0.71 &    \nodata &    \nodata &    \nodata & 16  \\ 
\sidehead{3.567}
 3.566881 &    18.6 &    (17.8) &    4.43 $\pm$    0.30 &  $<$    0.76 &    \nodata &    \nodata &    \nodata &  1  \\* 
\sidehead{3.690\tablenotemark{h}}
 3.689727 &     3.7 &     (2.5) &    0.71 $\pm$    0.13 &  $<$    0.80 &  $<$    0.17 &    \nodata &    \nodata &  1  \\* 
 3.689991 &     9.9 &     (8.2) &    1.89 $\pm$    0.19 &  $<$    0.98 &  $<$    0.30 &    \nodata &    \nodata &  2  \\* 
 3.690295 &    10.2 &     (8.6) &    4.35 $\pm$    0.20 &    1.41 $\pm$    0.98 &  $<$    0.24 &    \nodata &    \nodata &  3  \\* 
 3.690628 &     9.7 &     (8.0) &    1.57 $\pm$    0.18 &  $<$    0.97 &    \nodata &    \nodata &    \nodata &  4  \\ 
\sidehead{3.752\tablenotemark{i}}  
 3.751265 &     4.8 &     (3.8) &    2.13 $\pm$    0.27 &  $<$    0.78 &    \nodata &    \nodata &    \nodata &  1  \\* 
 3.751585 &    30.1 &    (29.6) &    6.29 $\pm$    0.60 &  $<$    1.40 &    \nodata &    \nodata &    \nodata &  2  \\* 
 3.752008 &     6.0 &     4.4\phm{)} &   18.1 $\pm$    0.5\phm{0} &    4.25 $\pm$    0.61 &  $<$    0.32 &    \nodata &    \nodata &  3  \\ 
 3.752337 &    11.2 &     (9.8) &    7.66 $\pm$    0.43 &    2.12 $\pm$    0.82 &  $<$    0.49 &    \nodata &    \nodata &  4  \\ 
 3.752502 &     3.3 &     (2.2) &    3.17 $\pm$    1.04 &   10.7 $\pm$    1.2\phm{0} &  $<$    0.43 &    \nodata &    \nodata &  5  \\ 
 3.752563 &     6.6 &     (5.1) &   28.2 $\pm$    1.3\phm{0} &   23.0 $\pm$    1.3\phm{0} &  $<$    0.53 &    \nodata &    \nodata &  6  \\ 
 3.752770 &     5.4 &     (4.4) &   10.6 $\pm$    0.6\phm{0} &   18.5 $\pm$    1.0\phm{0} &    \nodata &    \nodata &    \nodata &  7  \\ 
 3.752826 &    17.8 &    (17.0) &    7.86 $\pm$    0.76 &    4.31 $\pm$    1.64 &    \nodata &    \nodata &    \nodata &  8  \\ 
 3.753340 &     5.9 &     (4.9) &    2.74 $\pm$    0.34 &    2.13 $\pm$    0.59 &  $<$    0.27 &    \nodata &    \nodata &  9  \\ 
 3.753529 &     4.9 &     3.6\phm{)} &    5.19 $\pm$    0.64 &   12.3 $\pm$    1.0\phm{0} &    \nodata &    \nodata &    \nodata & 10  \\ 
 3.753601 &    11.1 &     (9.6) &   13.6 $\pm$    0.7\phm{0} &    2.35 $\pm$    1.21 &    \nodata &    \nodata &    \nodata & 11  \\ 
\sidehead{3.759\tablenotemark{j}}
 3.758248 &    13.2 &    (12.0) &   10.2 $\pm$    0.5\phm{0} &   14.5 $\pm$    0.9\phm{0} &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.758554 &     6.4 &     (4.2) &    0.68 $\pm$    0.28 &  $<$    0.60 &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.758853 &     6.9 &     (5.8) &    1.07 $\pm$    0.28 &  $<$    0.67 &  $<$    0.35 &    \nodata &    \nodata &  3  \\ 
\sidehead{3.779\tablenotemark{k}}
 3.779260 &     9.3 &     (7.5) &    2.45 $\pm$    0.27 &  $<$    0.99 &  $<$    0.29 &    \nodata &    \nodata &  1  \\ 
\sidehead{3.811}
 3.810703 &    15.3 &    (14.3) &    1.34 $\pm$    0.28 &  $<$    1.40 &  $<$    0.76 &    \nodata &    \nodata &  1  \\ 
 3.811069 &     7.2 &     (6.2) &    3.78 $\pm$    0.22 &  $<$    1.39 &  $<$    0.43 &    \nodata &    \nodata &  2  \\ 
\sidehead{3.863\tablenotemark{l}}
  3.863047 &    8.6 &     (6.8) &    0.80 $\pm$    0.25 &  $<$    1.52 &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.863418 &    12.8 &    (11.6) &    2.35 $\pm$    0.31 &    2.21 $\pm$    0.84 &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{3.882}
 3.880075 &    49.7 &    (49.4) &   12.1 $\pm$    0.6\phm{0} &    9.92 $\pm$    1.49 &  $<$    0.72 &    \nodata &    \nodata &  1  \\ 
 3.880869 &     5.3 &     (4.3) &    1.24 $\pm$    0.22 &  $<$    0.50 &  $<$    0.58 &    \nodata &    \nodata &  2  \\ 
\sidehead{3.976\tablenotemark{m}}
 3.974266 &    34.1 &    (33.6) &    2.60 $\pm$    0.53 &  $<$    2.37 &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.975273 &    12.9 &    (11.6) &    1.49 $\pm$    0.30 &  $<$    1.24 &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.976187 &    32.9 &   \nodata &    4.62 $\pm$    0.51 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.976666 &     7.2 &   \nodata &    0.75 $\pm$    0.25 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.977361 &    21.4 &   \nodata &    1.59 $\pm$    0.40 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
\sidehead{3.994}
 3.993825 &    11.6 &    (10.3) &    3.40 $\pm$    0.25 &  $<$    0.91 &  $<$    0.44 &    \nodata &    \nodata &  1  \\ 
 3.994106 &     8.8 &     (7.1) &    2.00 $\pm$    0.22 &  $<$    0.74 &  $<$    0.43 &    \nodata &    \nodata &  2  \\ 
\sidehead{4.024\tablenotemark{n}}
 4.022743 &    18.2 &   \nodata &    1.78 $\pm$    0.41 &    \nodata &    \nodata &    \nodata &  $<$    0.28 &  1  \\ 
 4.023270 &     9.4 &   \nodata &    3.28 $\pm$    0.36 &    \nodata &    \nodata &    \nodata &  $<$    0.23 &  2  \\ 
 4.023424 &     4.1 &     (2.9) &    1.57 $\pm$    0.32 &    6.25 $\pm$    0.69 &    \nodata &    \nodata &  $<$    0.19 &  3  \\ 
 4.023639 &    11.7 &    (10.4) &    8.46 $\pm$    0.42 &   25.7 $\pm$    0.9\phm{0} &    \nodata &    \nodata &  $<$    0.28 &  4  \\ 
 4.023960 &     7.5 &     (6.3) &    3.70 $\pm$    0.31 &    1.74 $\pm$    0.66 &    0.41 $\pm$    0.30 &    \nodata &  $<$    0.20 &  5  \\ 
 4.024184 &     4.3 &     (3.2) &    1.20 $\pm$    0.23 &  $<$    0.76 &  $<$    0.50 &    \nodata &  $<$    0.16 &  6  \\ 
 4.024587 &    10.4 &     (8.9) &    1.62 $\pm$    0.30 &  $<$    0.71 &    \nodata &    \nodata &  $<$    0.21 &  7  \\ 
\sidehead{4.031\tablenotemark{o}}
 4.029112 &     6.1 &     (5.1) &    1.29 $\pm$    0.35 &  $<$    0.85 &  $<$    0.30 &  $<$    0.47 &  $<$    0.19 &  1  \\* 
 4.029265 &     8.3 &     (7.1) &    1.78 $\pm$    0.42 &    2.29 $\pm$    0.99 &  $<$    0.38 &  $<$    0.56 &  $<$    0.27 &  2  \\* 
 4.029479 &     8.2 &     (6.8) &    7.84 $\pm$    0.48 &    2.31 $\pm$    0.95 &  $<$    0.36 &  $<$    0.53 &  $<$    0.26 &  3  \\* 
 4.029667 &     6.7 &     (5.5) &   17.3 $\pm$    0.8\phm{0} &   10.2 $\pm$    1.5\phm{0} &  $<$    0.66 &  $<$    5.49 &  $<$    0.24 &  4  \\* 
 4.029822 &     7.2 &     (6.0) &    9.66 $\pm$    1.85 &   84.4 $\pm$    4.9\phm{0} &  $<$    2.77 &  $<$   11.2\phm{0} &  $<$    0.60 &  5  \\* 
 4.029905 &     8.0 &     (6.6) &  $<$    3.37 &  $<$    7.76 &   67.3 $\pm$    4.1\phm{0} &  117 $\pm$   15\phm{0} &  $<$    0.80 &  6  \\ 
 4.030016 &     8.4 &     (6.7) &   19.4 $\pm$    1.5\phm{0} &   17.9 $\pm$    2.1\phm{0} &    8.40 $\pm$    1.98 &  $<$   14.0\phm{0} &  $<$    0.43 &  7  \\ 
 4.030195 &     5.1 &     (4.1) &    2.74 $\pm$    0.49 &    4.03 $\pm$    0.96 &   38.8 $\pm$    1.1\phm{0} &  109 $\pm$    6\phm{00} &  $<$    0.24 &  8  \\ 
 4.030401 &     9.3 &     (7.6) &   13.3 $\pm$    0.6\phm{0} &   62.1 $\pm$    1.8\phm{0} &   33.3 $\pm$    0.8\phm{0} &   66.6 $\pm$    4.3\phm{0} &  $<$    0.25 &  9  \\ 
 4.030537 &     4.3 &     (3.5) &  $<$    0.56 &    2.64 $\pm$    1.54 &   42.8 $\pm$    1.6\phm{0} &   80.1 $\pm$    4.4\phm{0} &  $<$    0.23 & 10  \\ 
 4.030638 &     7.4 &     (6.1) &    5.24 $\pm$    0.64 &   47.4 $\pm$    2.0\phm{0} &    4.28 $\pm$    0.82 &    8.88 $\pm$    1.75 &  $<$    0.29 & 11  \\ 
 4.030804 &    11.7 &    (10.3) &    7.53 $\pm$    0.53 &   25.0 $\pm$    1.8\phm{0} &    0.80 $\pm$    0.44 &    \nodata &  $<$    0.33 & 12  \\ 
 4.031558 &    26.0 &    (25.4) &    5.34 $\pm$    1.05 &    6.69 $\pm$    2.96 &  $<$    0.89 &    \nodata &  $<$    0.67 & 13  \\ 
 4.031691 &    15.1 &    (14.1) &    3.60 $\pm$    0.85 &  $<$    2.90 &  $<$    0.69 &    \nodata &  $<$    0.43 & 14  \\ 
 4.032029 &    16.2 &    (15.3) &    1.05 $\pm$    0.47 &  $<$    1.08 &    0.66 $\pm$    0.37 &    \nodata &  $<$    0.26 & 15  \\ 
 4.032722 &     6.4 &     (5.5) &    0.46 $\pm$    0.26 &  $<$    0.78 &  $<$    0.22 &    \nodata &  $<$    0.16 & 16  \\ 
 4.033187 &    18.1 &    (17.3) &    3.04 $\pm$    0.42 &    2.05 $\pm$    1.39 &  $<$    0.38 &    \nodata &  $<$    0.36 & 17  \\ 
\sidehead{4.037\tablenotemark{p}}
 4.035756 &    11.3 &     (9.9) &    4.98 $\pm$    0.48 &    3.77 $\pm$    1.14 &    \nodata &  $<$    0.40 &  $<$    0.20 &  1  \\ 
 4.036331 &    11.8 &    (10.5) &   14.1 $\pm$    0.4\phm{0} &   20.4 $\pm$    1.8\phm{0} &    \nodata &  $<$    0.54 &  $<$    0.20 &  2  \\ 
 4.036680 &     6.2 &     (5.0) &    6.61 $\pm$    0.34 &    4.32 $\pm$    0.91 &    \nodata &  $<$    0.32 &  $<$    0.25 &  3  \\ 
 4.037171 &    13.9 &    (12.8) &    6.62 $\pm$    0.41 &  $<$    0.52 &    \nodata &    0.89 $\pm$    0.46 &    0.49 $\pm$    0.23 &  4  \\ 
 4.037536 &    11.5 &    (10.1) &    2.00 $\pm$    0.40 &    2.02 $\pm$    1.12 &    \nodata &  $<$    0.41 &  $<$    0.34 &  5  \\ 
\enddata
 
\tablenotetext{a}{\CIV~$\lambda$1551 is immersed in \SiIV~$\lambda$1394 at $z = 3.468$.}

\tablenotetext{b}{\CIV~$\lambda$1551 contains weak \CII\ at $z = 4.024$.}

\tablenotetext{c}{ This marks the start of a sequence of three weak \CIV\ systems: $\lambda$1551 blended with $\lambda$1548 at $z = 3.348$ 
and $\lambda$1551 of that system blended with $\lambda$1548 at $z = 3.355$. Here $\lambda$1548 contains weak \CII\ at $z = 4.037$.}

\tablenotetext{d}{\SiIV~$\lambda$1394 is in the forest and is not used.}

\tablenotetext{e}{Component 2 of \SiIV~$\lambda$1394 contains weak \CIV~$\lambda$1551 at $z = 3.015$.}

\tablenotetext{f}{In components 1 and 2 \SiIV~$\lambda$1394 is too contaminated by atmospheric absorption to be useful, and $\lambda$1403 
is wholly masked by \SiIV~$\lambda$1394 at $z = 3.544$.}

\tablenotetext{g}{\CIV~$\lambda$1551 contains \SiIV~$\lambda$1403 at $z = 4.024$. \SiIV~$\lambda$1394 is partially blended 
with \SiIV~$\lambda$1403 at $z = 3.514$ and \SiII~$\lambda$1260 at $z = 4.024$, and in components 3 and 4 has interference from 
atmospheric emission.}

\tablenotetext{h}{\SiIV~$\lambda$1403 and \CII\ in component 4 are contaminated and are not used.}

\tablenotetext{i}{Components 9--11 in \CIV~$\lambda$1551 are excluded by atmospheric emission. In components 1 and 2 \CII\ is masked 
by strong \SiII~$\lambda$1260 at $z = 4.031$; several other components seem contaminated and are not included.}

\tablenotetext{j}{In components 1 and 2 \CII\ is too contaminated to be useful.}

\tablenotetext{k}{The upper limit for \SiIV\ is from $\lambda$1394 alone.}

\tablenotetext{l}{\CII\ is obscured by \CIV~$\lambda$1548 at $z = 3.193$.}

\tablenotetext{m}{Both \SiIV~$\lambda$1394 and $\lambda$1403 are largely contaminated. \CII\ is obscured by \CIV~$\lambda$1548 
at $z = 3.289$.}

\tablenotetext{n}{\CIV~$\lambda$1551 is blended with \CIV~$\lambda$1548 at $z = 4.031$. \SiIV~$\lambda$1403 is immersed in 
strong \CIV~$\lambda$1551 at $z =3.544$, and in components 1 and 2 $\lambda$1394 is obscured by \CIV~$\lambda$1551 at $z = 3.514$ 
and has interference from atmospheric absorption, but good values are obtained for components 3--7. In components 1--4 \CII\ is dominated by 
\CIV~$\lambda$1551 at $z = 3.322$ and in 7 is blended with \SiIV~$\lambda$1394 at $z = 3.811$, making these too uncertain to include. 
\SiII~$\lambda$1260 is completely masked by \SiIV~$\lambda$1394 at $z = 3.544$. \NV\ is outside the forest.}

\tablenotetext{o}{This is a mildly-damped Lyman $\alpha$ system with very strong \CII, \SiII\ and \OI\ in components 
6--10: for these a good collective fit to the damping wings is given by log~$N$(\HI) $\sim19.7$. Onward from component 12 
\CIV~$\lambda$1548 is blended with \CIV~$\lambda$1551 at $z = 4.024$, and in components 1 and 2 $\lambda$1551 overlaps with 
\CIV~$\lambda$1548 at $z = 4.037$. In the strong components \SiII~$\lambda$1260 seems mildly contaminated, but together with 
$\lambda$1304 and $\lambda$1527 (itself partially contaminated by atmospheric absorption) good values are obtained for these; in components 12--17 
$\lambda$1260 is very weak and overlaps with \CII\ at $z = 3.752$, and is excluded.}  

\tablenotetext{p}{This is close to $z_{em}$. \CIV~$\lambda$1548 encroaches on \CIV~$\lambda$1551 at $z = 4.031$. 
\SiIV~$\lambda$1403 is too contaminated to be useful; $\lambda$1394 is partly affected by atmospheric absorption but the values extracted are 
acceptable. \CII\ is obscured by \CIV~$\lambda$1548 at $z = 3.341$.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{crrcccccc}
\tabletypesize{\scriptsize}
% \rotate
\tablecaption{Heavy Element Absorption Lines: Q1055+4611  $z_{em} = 4.131$}
\tablewidth{0pt}
\tablecolumns{9}
\tablehead{
\colhead{$z$} & \colhead{$b$(C)}  & \colhead{$b$(Si)} &
\colhead{$N$(\CIV)} & \colhead{$N$(\SiIV)} &
\colhead{$N$(\CII)} & \colhead{$N$(\SiII)} &
\colhead{$N$(\NV)} &  \colhead{n} \\
{} & \colhead{km~s$^{-1}$} & \colhead{km~s$^{-1}$} & \colhead{10$^{12}$cm$^{-2}$} &
\colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & \colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & {} \\
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5} & \colhead{6} & \colhead{7} & \colhead{8} & \colhead{9} 
}

\startdata
\sidehead{3.063\tablenotemark{a}}
 3.061554 &    11.8 &   \nodata &   11.7 $\pm$    0.5\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.062098 &     5.1 &   \nodata &    3.92 $\pm$    0.33 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.062509 &     8.5 &   \nodata &   85.8 $\pm$    1.5\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.062631 &     5.1 &   \nodata &   17.4 $\pm$    0.8\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.063797 &    11.3 &   \nodata &    7.72 $\pm$    0.49 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
\sidehead{3.090\tablenotemark{b}}
 3.090400 &    21.3 &   \nodata &    1.89 $\pm$    0.28 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{3.122}
 3.121845 &     9.7 &   \nodata &    3.06 $\pm$    0.17 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.122101 &    19.5 &   \nodata &    1.99 $\pm$    0.30 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.122221 &     4.2 &   \nodata &   12.9 $\pm$    0.2\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.122849 &    17.8 &   \nodata &    0.80 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
\sidehead{3.154\tablenotemark{c}}
 3.153032 &    17.5 &   \nodata &    0.64 $\pm$    1.33 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.153428 &    14.3 &   \nodata &    2.97 $\pm$    1.54 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.154080 &    21.3 &   \nodata &    1.00 $\pm$    3.25 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.154506 &    16.7 &   \nodata &    3.23 $\pm$    3.15 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.155083 &    16.4 &   \nodata &    2.26 $\pm$    0.58 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
\sidehead{3.167}
 3.163755 &     7.1 &   \nodata &    3.68 $\pm$    0.22 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.163950 &     7.6 &   \nodata &    3.92 $\pm$    0.23 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.165091 &    12.4 &   \nodata &    2.68 $\pm$    0.25 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.165558 &     4.6 &   \nodata &    1.17 $\pm$    0.17 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.165781 &     2.9 &   \nodata &    0.39 $\pm$    0.15 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
 3.166561 &    29.1 &   \nodata &    6.33 $\pm$    0.41 &    \nodata &    \nodata &    \nodata &    \nodata &  6  \\ 
 3.166742 &     7.1 &   \nodata &    6.39 $\pm$    0.24 &    \nodata &    \nodata &    \nodata &    \nodata &  7  \\ 
 3.167224 &     8.4 &   \nodata &    9.48 $\pm$    0.22 &    \nodata &    \nodata &    \nodata &    \nodata &  8  \\ 
 3.167473 &     7.3 &   \nodata &    1.98 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  9  \\ 
 3.168509 &     8.1 &   \nodata &    3.73 $\pm$    0.21 &    \nodata &    \nodata &    \nodata &    \nodata & 10  \\ 
 3.168693 &     7.2 &   \nodata &    5.53 $\pm$    0.23 &    \nodata &    \nodata &    \nodata &    \nodata & 11  \\ 
 3.168831 &     5.0 &   \nodata &    8.57 $\pm$    0.24 &    \nodata &    \nodata &    \nodata &    \nodata & 12  \\ 
 3.169092 &    11.5 &   \nodata &    4.87 $\pm$    0.22 &    \nodata &    \nodata &    \nodata &    \nodata & 13  \\ 
 3.169381 &    12.7 &   \nodata &    2.72 $\pm$    0.22 &    \nodata &    \nodata &    \nodata &    \nodata & 14  \\ 
\sidehead{3.288}
 3.227592 &     9.8 &   \nodata &   11.3 $\pm$    0.4\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.227819 &    10.2 &   \nodata &    5.61 $\pm$    0.38 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.228245 &    21.5 &   \nodata &    2.87 $\pm$    0.51 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
\sidehead{3.234}
 3.233229 &     6.1 &   \nodata &    3.34 $\pm$    0.42 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.233438 &    37.7 &   \nodata &    5.88 $\pm$    1.07 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.233794 &    11.5 &   \nodata &   22.8 $\pm$    0.7\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.235278 &    16.1 &   \nodata &    3.79 $\pm$    0.38 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
\sidehead{3.238}
 3.236643 &    13.2 &   \nodata &   16.7 $\pm$    0.6\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\* 
 3.236784 &     4.1 &   \nodata &   17.1 $\pm$    1.1\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\* 
 3.236891 &     6.6 &   \nodata &   24.0 $\pm$    1.0\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\* 
 3.237063 &    11.9 &   \nodata &   16.8 $\pm$    0.6\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\* 
 3.237819 &     9.1 &   \nodata &    1.34 $\pm$    0.37 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\*  
 3.238065 &     9.2 &   \nodata &   10.1 $\pm$    0.4\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  6  \\ 
 3.238394 &     9.9 &   \nodata &   39.8 $\pm$    0.8\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  7  \\ 
 3.238704 &     9.9 &   \nodata &   43.5 $\pm$    0.9\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  8  \\ 
 3.238935 &     8.1 &   \nodata &   17.7 $\pm$    0.6\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  9  \\ 
 3.239187 &     9.9 &   \nodata &   10.4 $\pm$    0.4\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata & 10  \\ 
 3.239454 &     8.6 &   \nodata &    9.49 $\pm$    0.44 &    \nodata &    \nodata &    \nodata &    \nodata & 11  \\ 
 3.239686 &    13.1 &   \nodata &    5.14 $\pm$    0.48 &    \nodata &    \nodata &    \nodata &    \nodata & 12  \\ 
\sidehead{3.269}
 3.268635 &    11.6 &   \nodata &    4.45 $\pm$    0.19 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.269058 &    27.5 &   \nodata &    2.47 $\pm$    0.27 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{3.317\tablenotemark{d}}
 3.314941 &     2.9 &   \nodata &    0.83 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.315949 &     6.4 &   \nodata &    6.89 $\pm$    0.27 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.316157 &     5.2 &   \nodata &   25.6 $\pm$    0.\phm{0}6 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.316288 &     4.6 &   \nodata &   13.8 $\pm$    0.4\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.316512 &     2.9 &     (1.9) &    1.66 $\pm$    0.20 &    \nodata &    \nodata &    4.20 $\pm$    2.79 &    \nodata &  5  \\ 
 3.316743 &     3.3 &   \nodata &    1.20 $\pm$    0.20 &    \nodata &    \nodata &    \nodata &    \nodata &  6  \\ 
 3.316877 &     7.1 &     (5.7) &    1.28 $\pm$    0.42 &    \nodata &    \nodata &  394 $\pm$   15\phm{0} &    \nodata &  7  \\ 
 3.317096 &  \nodata &    16.4\phm{)} &  $<$    1.38 &    \nodata &    \nodata &   80.4 $\pm$   29.8 &    \nodata &  8  \\ 
 3.317209 &    10.7 &     (9.1) &    3.92 $\pm$    0.76 &    \nodata &    \nodata & 1130 $\pm$   53\phm{00} &    \nodata &  9  \\ 
 3.317372 &     5.8 &     (4.4) &    5.43 $\pm$    0.32 &    \nodata &    \nodata &  300 $\pm$   18\phm{0} &    \nodata & 10  \\ 
 3.317502 &     6.0 &     (5.5) &    4.96 $\pm$    0.29 &    \nodata &    \nodata &   50.6 $\pm$    5.0\phm{0} &    \nodata & 11  \\ 
 3.317736 &    11.8 &    (10.4) &   10.5 $\pm$    0.4\phm{0} &    \nodata &    \nodata &   22.7 $\pm$    5.2\phm{0} &    \nodata & 12  \\ 
 3.317904 &  \nodata &     5.6\phm{)} &  $<$    0.34 &    \nodata &    \nodata &   24.1 $\pm$    4.8\phm{0} &    \nodata & 13  \\ 
 3.318032 &    11.1 &   \nodata &    8.33 $\pm$    0.37 &    \nodata &    \nodata &    \nodata &    \nodata & 14  \\ 
 3.318580 &    13.4 &   \nodata &    3.38 $\pm$    0.28 &    \nodata &    \nodata &    \nodata &    \nodata & 15  \\ 
 3.318987 &     9.4 &   \nodata &    1.90 $\pm$    0.23 &    \nodata &    \nodata &    \nodata &    \nodata & 16  \\ 
 3.319472 &     5.7 &   \nodata &    1.68 $\pm$    0.21 &    \nodata &    \nodata &    \nodata &    \nodata & 17  \\ 
\sidehead{3.332\tablenotemark{e}}
 3.331334 &     6.6 &   \nodata &    0.69 $\pm$    0.17 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.331810 &     7.1 &   \nodata &    0.99 $\pm$    0.16 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.332120 &     7.6 &   \nodata &    1.53 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.332309 &     6.7 &   \nodata &    0.76 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.332759 &     7.4 &   \nodata &    0.43 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
\sidehead{3.359\tablenotemark{f}}
 3.358350 &    10.3 &   \nodata &    1.25 $\pm$    0.24 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.358807 &    15.4 &   \nodata &    5.23 $\pm$    0.31 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.359312 &    18.1 &   \nodata &    7.89 $\pm$    0.32 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
\sidehead{3.406}
 3.404536 &    15.1 &   \nodata &    1.93 $\pm$    0.39 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.404925 &     4.2 &   \nodata &    1.42 $\pm$    0.25 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.405287 &    12.4 &   \nodata &    7.54 $\pm$    0.40 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.405703 &    16.4 &   \nodata &    5.83 $\pm$    0.42 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.406793 &    20.0 &   \nodata &    1.83 $\pm$    0.36 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
\sidehead{3.477\tablenotemark{g}}
 3.477280 &     9.6 &     (7.9) &    8.39 $\pm$    0.46 &   16.5 $\pm$    0.6\phm{0} &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{3.521\tablenotemark{h}}
 3.520890 &    11.6 &    (10.2) &    5.34 $\pm$    0.23 &  $<$    1.56 &    \nodata &    \nodata &    \nodata &  1  \\* 
 3.521142 &     7.2 &     (6.1) &    2.28 $\pm$    0.19 &  $<$    1.44 &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{3.533\tablenotemark{i}}
 3.530549 &     7.3 &     (5.8) &    3.81 $\pm$    0.22 &    8.68 $\pm$    0.78 &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.530726 &     5.2 &     (3.6) &    3.15 $\pm$    0.34 &   14.4 $\pm$    1.2\phm{0} &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.530893 &    15.6 &    (14.6) &   20.8 $\pm$    0.6\phm{0} &   92.4 $\pm$    1.9\phm{0} &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.531152 &     9.1 &     (6.4) &   38.7 $\pm$    1.1\phm{0} &   78.9 $\pm$    2.2\phm{0} &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.531349 &     6.3 &     (5.7) &   19.6 $\pm$    2.0\phm{0} &  215 $\pm$   11\phm{0} &    \nodata &   49.3 $\pm$   17.6 &    \nodata &  5  \\ 
 3.531407 &     7.6 &     (5.8) &   17.4 $\pm$    1.5\phm{0} &  $<$    4.19 &    \nodata &    \nodata &    \nodata &  6  \\ 
 3.531621 &    27.8 &    (27.3) &   35.3 $\pm$    0.8\phm{0} &   55.1 $\pm$    2.3\phm{0} &    \nodata &    \nodata &    \nodata &  7  \\ 
 3.532054 &    13.8 &    (12.7) &   12.9 $\pm$    0.5\phm{0} &    4.31 $\pm$    1.38 &    \nodata &    \nodata &    \nodata &  8  \\ 
 3.531935 &     5.1 &     (4.6) &    2.18 $\pm$    0.38 &   13.0 $\pm$    1.1\phm{0} &    \nodata &    \nodata &    \nodata &  9  \\ 
 3.532486 &    15.8 &    (14.8) &    7.21 $\pm$    0.30 &   21.6 $\pm$    1.1\phm{0} &    \nodata &    \nodata &    \nodata & 10  \\ 
 3.533012 &     8.7 &     (5.3) &    2.80 $\pm$    0.37 &   18.8 $\pm$    1.2\phm{0} &    \nodata &    \nodata &    \nodata & 11  \\ 
 3.533083 &     4.1 &     (3.8) &    1.72 $\pm$    0.30 &    1.41 $\pm$    0.97 &    \nodata &    \nodata &    \nodata & 12  \\ 
 3.533540 &    20.7 &    (19.9) &    2.07 $\pm$    0.31 &    5.88 $\pm$    1.16 &    \nodata &    \nodata &    \nodata & 13  \\ 
 3.534215 &    15.6 &    (14.6) &    5.78 $\pm$    0.34 &    1.66 $\pm$    1.08 &    \nodata &    \nodata &    \nodata & 14  \\ 
 3.534449 &     8.5 &     (7.0) &   15.1 $\pm$    0.4\phm{0} &   24.4 $\pm$    1.0\phm{0} &    \nodata &    \nodata &    \nodata & 15  \\ 
 3.534625 &     4.3 &     (3.8) &    1.70 $\pm$    0.22 &    8.72 $\pm$    0.73 &    \nodata &    \nodata &    \nodata & 16  \\ 
 3.534814 &  \nodata &     1.3\phm{)} &  $<$    0.57 &    4.14 $\pm$    2.41 &    \nodata &    \nodata &    \nodata & 17  \\ 
 3.534819 &     6.0 &     (4.7) &    6.78 $\pm$    0.69 &  $<$    2.52 &    \nodata &    \nodata &    \nodata & 18  \\ 
 3.535150 &    11.3 &     (9.9) &    3.26 $\pm$    0.25 &  $<$    0.98 &    \nodata &    \nodata &    \nodata & 19  \\ 
 3.535521 &     7.4 &     (6.4) &   67.7 $\pm$    2.0\phm{0} &   56.5 $\pm$    1.4\phm{0} &    \nodata &    \nodata &    \nodata & 20  \\ 
 3.535642 &     3.1 &     (2.4) &   19.4 $\pm$    3.5\phm{0} &  $<$    0.95 &    \nodata &    \nodata &    \nodata & 21  \\ 
 3.535741 &    11.1 &     (9.6) &   26.9 $\pm$    0.6\phm{0} &   14.4 $\pm$    1.2\phm{0} &    \nodata &    \nodata &    \nodata & 22  \\ 
\sidehead{3.644\tablenotemark{j}}
 3.644129 &     3.7 &     (2.4) &    7.49 $\pm$    0.46 &    5.96 $\pm$    0.46 &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{3.646}
 3.645796 &     5.4 &     (4.7) &    1.98 $\pm$    0.30 &  $<$    0.53 &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.646023 &     4.2 &     (3.2) &    2.16 $\pm$    0.34 &    2.17 $\pm$    0.47 &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{3.754\tablenotemark{k}}
 3.753072 &    13.3 &    (12.2) &    7.04 $\pm$    1.05 &  $<$    1.11 &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.753423 &     3.1 &     (2.0) &    1.63 $\pm$    0.66 &  $<$    0.65 &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.753721 &     3.4 &     (2.4) &   11.2 $\pm$    2.6\phm{0} &   10.4 $\pm$    0.9\phm{0} &  $<$    0.22 &    \nodata &    \nodata &  3  \\ 
 3.753875 &    14.1 &    (13.0) &   64.6 $\pm$    3.2\phm{0} &   19.3 $\pm$    1.3\phm{0} &  $<$    0.39 &    \nodata &    \nodata &  4  \\ 
 3.754591 &    12.5 &    (11.2) &   13.5 $\pm$    1.0\phm{0} &    8.41 $\pm$    1.23 &  $<$    0.28 &    \nodata &    \nodata &  5  \\ 
\sidehead{3.789\tablenotemark{l}}
 3.787666 &     9.6 &     (7.9) &    3.48 $\pm$    0.43 &  $<$    1.47 &  $<$    0.29 &    \nodata &    \nodata &  1  \\ 
 3.788329 &     5.0 &   \nodata &    0.97 $\pm$    0.32 &    \nodata &  $<$    0.24 &    \nodata &    \nodata &  2  \\ 
 3.789123 &     4.1 &   \nodata &    0.91 $\pm$    0.30 &    \nodata &  $<$    0.44 &    \nodata &    \nodata &  3  \\ 
 3.789385 &     5.6 &   \nodata &    0.62 $\pm$    0.32 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
\sidehead{3.822}
 3.822044 &     9.9 &     (8.2) &    3.82 $\pm$    0.57 &  $<$    0.66 &  $<$    0.52 &    \nodata &    \nodata &  1  \\ 
\sidehead{3.826\tablenotemark{m}}
 3.824503 &    24.5 &    (23.9) &    9.64 $\pm$    1.05 &    8.51 $\pm$    1.15 &  $<$    0.71 &    \nodata &    \nodata &  1  \\* 
 3.824915 &     8.8 &     (7.4) &    6.96 $\pm$    0.91 &   21.8 $\pm$    0.9\phm{0} &  $<$    0.53 &    \nodata &    \nodata &  2  \\* 
 3.825114 &    12.7 &    (11.5) &   15.3 $\pm$    1.0\phm{0} &   31.1 $\pm$    1.1\phm{0} &    3.41 $\pm$    0.60 &    \nodata &    \nodata &  3  \\* 
 3.825591 &    10.6 &     (9.1) &   11.8 $\pm$    1.0\phm{0} &   37.3 $\pm$    1.1\phm{0} &  $<$    0.74 &    \nodata &    \nodata &  4  \\* 
 3.825709 &     4.0 &     (3.2) &    3.09 $\pm$    0.81 &   56.9 $\pm$    2.0\phm{0} &    5.07 $\pm$    0.51 &    8.44 $\pm$    0.85 &    \nodata &  5  \\* 
 3.825870 &     6.2 &     (5.3) &    6.72 $\pm$    0.93 &   64.7 $\pm$    1.5\phm{0} &    9.60 $\pm$    0.56 &    19.1 $\pm$    0.9\phm{0} &    \nodata &  6  \\* 
 3.826128 &    15.7 &    (14.7) &   36.9 $\pm$    1.7\phm{0} &   97.5 $\pm$    1.6\phm{0} &    \nodata &    \nodata &    \nodata &  7  \\* 
 3.826409 &    10.6 &     (9.4) &    8.90 $\pm$    1.57 &    3.01 $\pm$    1.17 &    \nodata &    \nodata &    \nodata &  8  \\ 
 3.826625 &    11.3 &     (9.9) &   15.9 $\pm$    1.5\phm{0} &   52.2 $\pm$    1.3\phm{0} &    1.48 $\pm$    0.71 &    \nodata &    \nodata &  9  \\ 
 3.826825 &     6.1 &     (5.0) &    6.65 $\pm$    1.21 &   31.1 $\pm$    1.1\phm{0} &  $<$    0.60 &    \nodata &    \nodata & 10  \\ 
 3.826953 &     8.5 &     (7.0) &    9.42 $\pm$    0.99 &   11.6 $\pm$    0.9\phm{0} &  $<$    0.56 &    \nodata &    \nodata & 11  \\ 
\sidehead{3.850\tablenotemark{n}}
 3.848942 &     4.8 &     (3.7) &  $<$    0.81 &    8.09 $\pm$    0.83 &    0.74 $\pm$    0.25 &    \nodata &    \nodata &  1  \\ 
 3.849117 &     4.2 &     (2.8) &    1.80 $\pm$    0.61 &   13.4 $\pm$    0.9\phm{0} &    6.00 $\pm$    0.30 &    \nodata &    \nodata &  2  \\ 
 3.849404 &    11.8 &    (10.4) &    7.68 $\pm$    0.91 &   27.0 $\pm$    1.3\phm{0} &    3.03 $\pm$    0.35 &    \nodata &    \nodata &  3  \\ 
 3.849821 &     8.5 &     (7.1) &    3.06 $\pm$    0.89 &   23.5 $\pm$    1.4\phm{0} &    1.92 $\pm$    0.41 &    \nodata &    \nodata &  4  \\ 
 3.849939 &     3.7 &     (2.4) &  $<$    0.71 &    2.51 $\pm$    1.15 &    1.21 $\pm$    0.31 &    \nodata &    \nodata &  5  \\ 
 3.851346 &    15.9 &    (14.9) &    7.85 $\pm$    1.06 &    6.17 $\pm$    1.60 &  $<$    0.40 &    \nodata &    \nodata &  6  \\ 
\sidehead{3.884}
 3.884135 &     6.6 &     (5.3) &    4.29 $\pm$    0.59 &    4.20 $\pm$    1.15 &  $<$    1.18 &    \nodata &    \nodata &  1  \\ 
 3.884284 &     8.4 &     (7.1) &   12.5 $\pm$    0.7\phm{0} &   11.8 $\pm$    1.3\phm{0} &  $<$    1.08 &    \nodata &    \nodata &  2  \\ 
 3.884521 &     8.0 &     (7.1) &    1.39 $\pm$    0.46 &    5.73 $\pm$    1.20 &  $<$    0.82 &    \nodata &    \nodata &  3  \\ 
\sidehead{3.934\tablenotemark{o}}
 3.932578 &    10.8 &     (9.4) &    6.86 $\pm$    1.59 &   14.0 $\pm$    0.8\phm{0} &  $<$    0.60 &    \nodata &    \nodata &  1  \\ 
 3.932836 &     4.8 &     (4.0) &    7.31 $\pm$    2.06 &  $<$    1.17 &  $<$    0.43 &    \nodata &    \nodata &  2  \\ 
 3.932936 &    10.2 &     (8.6) &    6.02 $\pm$    1.60 &    9.92 $\pm$    1.14 &  $<$    0.58 &    \nodata &    \nodata &  3  \\ 
 3.933580 &    15.5 &    (14.5) &   14.6 $\pm$    1.9\phm{0} &    4.73 $\pm$    1.12 &  $<$    0.47 &    \nodata &    \nodata &  4  \\ 
 3.934163 &    12.8 &    (11.6) &    9.08 $\pm$    1.44 &   24.1 $\pm$    1.6\phm{0} &  $<$    0.52 &    \nodata &    \nodata &  5  \\ 
 3.934343 &     8.4 &     (6.9) &    8.06 $\pm$    1.20 &   23.0 $\pm$    1.1\phm{0} &  $<$    0.53 &    \nodata &    \nodata &  6  \\ 
 3.934664 &     8.2 &     (6.9) &    7.46 $\pm$    0.88 &   16.4 $\pm$    0.8\phm{0} &    0.44 $\pm$    0.34 &    \nodata &    \nodata &  7  \\ 
\enddata
 
\tablenotetext{a}{\CIV~$\lambda$1548 is masked by \FeII~$\lambda$1608 at $z = 2.912$.} 

\tablenotetext{b}{\CIV~$\lambda$1551 contains very weak \CII\ at $z = 3.754$.}

\tablenotetext{c}{\CIV~$\lambda$1551 is blended with \CII\ at $z = 3.826$ and is not used.} 

\tablenotetext{d}{This is a damped Ly$\alpha$ system with strong \SiII~$\lambda$1527 ($\lambda$1260 is in the forest) in 
components 7--10: for these, log~$N$(\HI) totalling $\sim20.3$ gives a reasonable fit to the damping wings. Both 
\CIV~$\lambda\lambda$1548,1551 are partially blended with \MgII~$\lambda$2804 in a strong, extended system at $z = 1.386$. Some 
$b$-values here relate to \SiII.}

\tablenotetext{e}{\CIV~$\lambda$1551 contains weak \SiIV~$\lambda$1403 at $z = 3.789$.}

\tablenotetext{f}{\CIV~$\lambda$1551 is blended with \SiIV~$\lambda$1394 at $z = 3.850$ and is not used.}

\tablenotetext{g}{\CIV~$\lambda$1551 is blended with strong \FeII~$\lambda$1608 at $z = 3.317$ and is not used.}

\tablenotetext{h}{\SiIV~$\lambda$1394 is heavily contaminated and also blended with \CIV~$\lambda$1548 at $z = 3.063$, and is not used.}

\tablenotetext{i}{There is an unidentified interloper observed at $\lambda$6359.9 in \SiIV~$\lambda$1403 near component 13, but in a relatively 
clear region in the complex. \SiII~$\lambda$1260 is in the forest; \SiII~$\lambda$1527 is very weak and partially blended with much 
stronger \SiIV~$\lambda$1403 at $z = 3.934$ and, with the exception of component 5, is not useful.}

\tablenotetext{j}{\SiIV~$\lambda$1394 resides in a clear region of \CII\ at $z = 3.850$.}

\tablenotetext{k}{In component 1 \CIV~$\lambda$1551 is contaminated and is not used. In components 1 and 5 \SiIV~$\lambda$1403 is 
blended with \MgII~$\lambda$2796 at $z = 1.386$ and is not used. In components 1 and 2 \CII\ is blended with weak 
\CIV~$\lambda$1551 at $z = 3.090$ and is too uncertain to include.}

\tablenotetext{l}{\SiIV~$\lambda$1394 is masked by very strong \MgII~$\lambda$2796 at $z = 1.386$; $\lambda$1403 is blended with 
\CIV~$\lambda$1551 at $z = 3.332$. In component 4 \CII\ is close to \CIV~$\lambda$1551 at $z = 3.122$ and may be contaminated.}

\tablenotetext{m}{\CII\ is partially blended with \CIV~$\lambda$1551 at $z = 3.154$, making components 7 and 8 too uncertain to include. 
\SiII~$\lambda$1260 is in the forest but the two strong components 5 and 6 are in a clear region and give good values consistent with 
$\lambda$1527.}

\tablenotetext{n}{\SiIV~$\lambda$1394 includes weaker \CIV~$\lambda$1551 at $z = 3.359$. \CII\ contains 
\SiIV~$\lambda$1394 at $z = 3.644$ which however is in a clear part of the complex.}

\tablenotetext{o}{\CIV\ is in a rather noisy region. \SiIV~$\lambda$1403 contains weak \SiII~$\lambda$1527 at $z = 3.533$.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{crrcccccc}
\tabletypesize{\scriptsize}
% \rotate
\tablecaption{Heavy Element Absorption Lines: Q2237-0607  $z_{em} = 4.559$}
\tablewidth{0pt}
\tablecolumns{9}
\tablehead{
\colhead{$z$} & \colhead{$b$(C)}  & \colhead{$b$(Si)} &
\colhead{$N$(\CIV)} & \colhead{$N$(\SiIV)} &
\colhead{$N$(\CII)} & \colhead{$N$(\SiII)} &
\colhead{$N$(\NV)} &  \colhead{n} \\
{} & \colhead{km~s$^{-1}$} & \colhead{km~s$^{-1}$} & \colhead{10$^{12}$cm$^{-2}$} &
\colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & \colhead{10$^{11}$cm$^{-2}$} & \colhead{10$^{12}$cm$^{-2}$} & {} \\
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5} & \colhead{6} & \colhead{7} & \colhead{8} & \colhead{9} 
}

\startdata
\sidehead{3.433}
 3.432163 &    18.1 &   \nodata &    1.38 $\pm$    0.22 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.432536 &    12.5 &   \nodata &    5.06 $\pm$    0.19 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.432898 &    15.4 &   \nodata &    4.17 $\pm$    0.20 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.433372 &    14.4 &   \nodata &    8.11 $\pm$    0.20 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.433793 &    15.7 &   \nodata &    2.27 $\pm$    0.20 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
 3.434216 &     5.9 &   \nodata &    0.38 $\pm$    0.12 &    \nodata &    \nodata &    \nodata &    \nodata &  6  \\ 
\sidehead{3.448}
 3.448005 &     6.1 &   \nodata &    1.78 $\pm$    0.14 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{3.454}
 3.454097 &     6.6 &   \nodata &    1.88 $\pm$    0.15 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{3.482\tablenotemark{a}}
 3.480748 &     6.1 &   \nodata &    5.83 $\pm$    0.33 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.480927 &     7.2 &   \nodata &    1.57 $\pm$    0.39 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.481177 &     3.7 &   \nodata &    0.73 $\pm$    0.21 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.481822 &     3.2 &   \nodata &    0.58 $\pm$    0.21 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.482839 &     8.4 &   \nodata &    2.35 $\pm$    0.51 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
\sidehead{3.574}
 3.573626 &     3.7 &   \nodata &    1.09 $\pm$    0.51 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{3.591}
 3.590169 &     9.0 &   \nodata &    0.98 $\pm$    0.19 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.591049 &    14.4 &   \nodata &    3.81 $\pm$    0.24 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{3.604\tablenotemark{b}}
 3.603346 &     6.2 &   \nodata &    0.78 $\pm$    0.25 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.603811 &     8.5 &   \nodata &    2.20 $\pm$    0.21 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.604090 &     9.3 &   \nodata &    0.44 $\pm$    0.18 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.604769 &    21.6 &   \nodata &    4.87 $\pm$    0.25 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.605193 &     9.7 &   \nodata &    3.18 $\pm$    0.22 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
 3.605553 &     5.0 &   \nodata &    0.93 $\pm$    0.16 &    \nodata &    \nodata &    \nodata &    \nodata &  6  \\ 
\sidehead{3.627}
 3.626914 &    17.7 &   \nodata &    7.42 $\pm$    0.86 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.626999 &     7.8 &   \nodata &    5.65 $\pm$    0.65 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{3.681}
 3.681086 &    15.6 &   \nodata &    3.29 $\pm$    0.40 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.681386 &    10.4 &   \nodata &    1.56 $\pm$    0.24 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.681817 &     9.7 &   \nodata &    0.91 $\pm$    0.33 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
\sidehead{3.748\tablenotemark{c}}
 3.746555 &     9.4 &   \nodata &    4.92 $\pm$    0.37 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.746841 &     8.8 &   \nodata &    1.41 $\pm$    0.34 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.748605 &    10.5 &   \nodata &    3.14 $\pm$    0.38 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
\sidehead{3.756}
 3.756310 &     6.1 &   \nodata &    1.56 $\pm$    0.31 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.793877 &    17.1 &   \nodata &    4.78 $\pm$    0.32 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.794476 &    26.0 &   \nodata &    1.45 $\pm$    0.40 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{3.811}
 3.808382 &    28.0 &   \nodata &    4.17 $\pm$    0.63 &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.809209 &     9.4 &   \nodata &    1.60 $\pm$    0.38 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.810407 &     6.7 &   \nodata &    4.47 $\pm$    0.38 &    \nodata &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.810683 &     7.1 &   \nodata &    1.44 $\pm$    0.36 &    \nodata &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.810956 &    13.1 &   \nodata &    2.62 $\pm$    0.48 &    \nodata &    \nodata &    \nodata &    \nodata &  5  \\ 
 3.811462 &     9.3 &   \nodata &    2.98 $\pm$    0.39 &    \nodata &    \nodata &    \nodata &    \nodata &  6  \\ 
 3.811873 &     7.6 &   \nodata &    0.52 $\pm$    0.34 &    \nodata &    \nodata &    \nodata &    \nodata &  7  \\ 
 3.812786 &    16.9 &   \nodata &    3.42 $\pm$    0.50 &    \nodata &    \nodata &    \nodata &    \nodata &  8  \\ 
 3.813286 &     5.9 &   \nodata &    1.02 $\pm$    0.32 &    \nodata &    \nodata &    \nodata &    \nodata &  9  \\ 
\sidehead{3.825\tablenotemark{d}}
 3.824609 &     8.6 &     (7.0) &    4.08 $\pm$    0.63 &   17.3 $\pm$    0.9\phm{0} &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.824776 &     7.2 &     (4.7) &    2.80 $\pm$    0.98 &    1.64 $\pm$    0.72 &    \nodata &    \nodata &    \nodata &  2  \\ 
\sidehead{3.832\tablenotemark{e}}
 3.829908 &    28.5 &   \nodata &   17.4 $\pm$    2.1\phm{0} &    \nodata &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.830947 &    13.8 &   \nodata &    8.88 $\pm$    1.31 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.831456 &    15.0 &    (13.9) &   17.4 $\pm$    1.5\phm{0} &   42.4 $\pm$   37.6 &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.831962 &    12.8 &    (11.5) &   41.7 $\pm$    1.9\phm{0} &  108 $\pm$   33\phm{0} &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.832343 &    12.4 &    (11.1) &    5.18 $\pm$    1.28 &   39.9 $\pm$   18.4 &    \nodata &    \nodata &    \nodata &  5  \\ 
 3.833306 &     8.3 &   \nodata &    4.51 $\pm$    1.27 &    \nodata &    \nodata &    \nodata &    \nodata &  6  \\ 
\sidehead{3.978\tablenotemark{f}}
 3.976804 &     9.1 &     (7.3) &    1.80 $\pm$    0.52 &  $<$    0.93 &    \nodata &    \nodata &    \nodata &  1  \\ 
 3.977119 &     5.2 &     \nodata &    1.39 $\pm$    0.44 &    \nodata &    \nodata &    \nodata &    \nodata &  2  \\ 
 3.977378 &     8.1 &     (6.6) &    3.07 $\pm$    0.61 &    4.99 $\pm$    1.97 &    \nodata &    \nodata &    \nodata &  3  \\ 
 3.977620 &    15.9 &    (14.9) &    3.47 $\pm$    0.73 &  $<$    1.86 &    \nodata &    \nodata &    \nodata &  4  \\ 
 3.978251 &    18.4 &    (17.5) &   10.2 $\pm$    0.7\phm{0} &    6.03 $\pm$    1.13 &    \nodata &    \nodata &    \nodata &  5  \\ 
 3.978919 &     8.6 &     (6.8) &    1.85 $\pm$    0.64 &    6.27 $\pm$    1.11 &    \nodata &    \nodata &    \nodata &  6  \\ 
 3.979116 &    19.4 &    (18.6) &    5.10 $\pm$    0.89 &  $<$    1.53 &    \nodata &    \nodata &    \nodata &  7  \\ 
\sidehead{4.030}
 4.028698 &    10.5 &     (9.1) &    2.19 $\pm$    0.42 &    1.23 $\pm$    0.87 &    \nodata &    \nodata &    \nodata &  1  \\ 
 4.029190 &    25.1 &    (24.5) &    2.45 $\pm$    0.61 &  $<$    1.34 &    \nodata &    \nodata &    \nodata &  2  \\ 
 4.029616 &     9.4 &     (7.8) &    4.56 $\pm$    0.40 &    4.87 $\pm$    0.79 &    \nodata &    \nodata &    \nodata &  3  \\ 
 4.030437 &     7.4 &     (6.6) &    0.76 $\pm$    0.35 &  $<$    0.69 &    \nodata &    \nodata &    \nodata &  4  \\ 
 4.031087 &    17.0 &    (16.1) &    5.37 $\pm$    0.53 &  $<$    1.03 &    \nodata &    \nodata &    \nodata &  5  \\ 
\sidehead{4.080\tablenotemark{g}}
 4.078098 &     7.8 &     (6.3) &    1.66 $\pm$    0.57 &    1.49 $\pm$    1.01 &    3.10 $\pm$    0.33 &    \nodata &    \nodata &  1  \\ 
 4.078403 &     3.6 &     (2.5) &  $<$    1.59 &  $<$    2.01 &   31.2 $\pm$    3.7\phm{0} &   20.8 $\pm$   11.5 &    \nodata &  2  \\ 
 4.078431 &     9.1 &     (7.2) &    3.94 $\pm$    1.86 &    4.75 $\pm$    2.69 &   55.2 $\pm$    6.9\phm{0} &   90.0 $\pm$   14.3 &    \nodata &  3  \\ 
 4.078699 &     9.8 &     (8.2) &    1.03 $\pm$    0.84 &    5.36 $\pm$    1.40 &  109 $\pm$    4\phm{00} &  188 $\pm$    8\phm{00} &    \nodata &  4  \\ 
 4.078904 &     8.4 &     (6.6) &  $<$    0.81 &   12.5 $\pm$    1.3\phm{0} &   66.1 $\pm$    4.5\phm{0} &  106 $\pm$    7\phm{00} &    \nodata &  5  \\ 
 4.079071 &     3.3 &     (2.2) &    1.06 $\pm$    0.51 &    2.88 $\pm$    0.92 &   16.9 $\pm$    2.4\phm{0} &   27.3 $\pm$    4.8\phm{0} &    \nodata &  6  \\ 
 4.079208 &     4.3 &     (3.2) &    1.39 $\pm$    0.56 &    5.69 $\pm$    1.02 &   39.4 $\pm$    1.7\phm{0} &   85.0 $\pm$    5.8\phm{0} &    \nodata &  7  \\ 
 4.079394 &     8.8 &     (7.1) &    5.36 $\pm$    0.79 &   17.9 $\pm$    1.3\phm{0} &  $<$    3.46 &   11.8 $\pm$    4.8\phm{0} &    \nodata &  8  \\ 
 4.079639 &     7.5 &     (5.9) &   18.0 $\pm$    1.7\phm{0} &   16.0 $\pm$    2.6\phm{0} &    4.65 $\pm$    1.24 &   13.1 $\pm$    6.3\phm{0} &    \nodata &  9  \\ 
 4.079751 &     9.2 &     (7.4) &   13.4 $\pm$    1.8\phm{0} &   42.1 $\pm$    2.5\phm{0} &    2.76 $\pm$    0.96 &  $<$    9.99 &    \nodata & 10  \\ 
 4.080009 &    10.6 &     (9.1) &    9.12 $\pm$    1.03 &   45.8 $\pm$    1.8\phm{0} &   35.6 $\pm$    1.0\phm{0} &   74.2 $\pm$    7.0\phm{0} &    \nodata & 11  \\ 
 4.080235 &     8.1 &     (6.5) &    3.01 $\pm$    0.80 &   28.9 $\pm$    1.5\phm{0} &  277 $\pm$   15\phm{0} &  537 $\pm$   20\phm{0} &    \nodata & 12  \\ 
 4.080389 &     3.4 &     (2.3) &  $<$    0.93 &   24.0 $\pm$    2.8\phm{0} &   28.5 $\pm$    6.8\phm{0} &  100 $\pm$   12\phm{0} &    \nodata & 13  \\ 
 4.080492 &     6.6 &     (5.4) &    3.04 $\pm$    0.87 &   31.7 $\pm$    2.6\phm{0} &   39.3 $\pm$    1.5\phm{0} &   70.1 $\pm$    6.9\phm{0} &    \nodata & 14  \\ 
 4.080685 &     7.4 &     (5.8) &    1.70 $\pm$    0.63 &   10.9 $\pm$    1.2\phm{0} &   69.0 $\pm$    1.7\phm{0} &  127 $\pm$    7\phm{00} &    \nodata & 15  \\* 
 4.080882 &     4.9 &     (3.9) &    1.35 $\pm$    0.55 &    7.28 $\pm$    1.03 &  281 $\pm$   18\phm{0} &  441 $\pm$   22\phm{0} &    \nodata & 16 \\* 
 4.081049 &     7.4 &     (6.0) &  $<$    0.80 &    4.13 $\pm$    1.22 &    7.26 $\pm$    0.56 &   16.4 $\pm$    5.5\phm{0} &    \nodata & 17  \\*  
 4.081219 &     8.4 &     (6.9) &  $<$    0.92 &    3.85 $\pm$    1.22 &    2.05 $\pm$    0.29 &    \nodata &    \nodata & 18  \\*  
 4.081539 &     9.7 &     (8.1) &    3.26 $\pm$    0.65 &    4.17 $\pm$    1.12 &    0.34 $\pm$    0.20 &    \nodata &    \nodata & 19  \\*  
\sidehead{\phm{space}}
\sidehead{4.086\tablenotemark{h}}
 4.085675 &    12.1 &    (10.8) &    3.31 $\pm$    0.68 &    6.03 $\pm$    1.26 &  $<$    0.21 &    \nodata &    \nodata &  1  \\ 
\sidehead{4.089\tablenotemark{i}}
 4.088930 &     7.8 &     (6.9) &    6.25 $\pm$    0.78 &    2.08 $\pm$    1.31 &    \nodata &    \nodata &    \nodata &  1  \\ 
\sidehead{4.094}
 4.094002 &    16.0 &    (15.1) &    6.50 $\pm$    0.77 &    4.68 $\pm$    1.42 &  $<$    0.34 &    \nodata &    \nodata &  1  \\ 
\sidehead{4.200\tablenotemark{j}}
 4.199891 &     9.2 &     (7.4) &    1.38 $\pm$    0.68 &  $<$    1.16 &    \nodata &    \nodata &    \nodata &  1  \\ 
 4.200533 &    12.9 &    (11.7) &   11.6 $\pm$    0.9\phm{0} &    6.22 $\pm$    1.53 &    \nodata &    \nodata &    \nodata &  2  \\ 
 4.200840 &     8.4 &     (6.8) &    6.77 $\pm$    0.87 &  $<$    1.06 &    \nodata &    \nodata &    \nodata &  3  \\ 
\sidehead{4.231\tablenotemark{k}}
 4.229917 &     8.3 &     (6.7) &    0.79 $\pm$    0.41 &  $<$    2.30 &  $<$    0.38 &    \nodata &    \nodata &  1  \\ 
 4.230213 &     5.8 &     (5.1) &    3.16 $\pm$    0.41 &  $<$    1.65 &    \nodata &    \nodata &    \nodata &  2  \\ 
 4.230466 &     7.9 &     (6.2) &   15.0 $\pm$    0.7\phm{0} &    4.66 $\pm$    0.78 &    \nodata &    \nodata &    \nodata &  3  \\ 
 4.230802 &     7.8 &     (6.1) &    3.06 $\pm$    0.45 &  $<$    0.73 &    \nodata &    \nodata &    \nodata &  4  \\ 
 4.231122 &     5.8 &     (4.9) &    3.06 $\pm$    0.43 &  $<$    0.68 &    \nodata &    \nodata &    \nodata &  5  \\ 
 4.231416 &     8.9 &     (7.2) &    1.23 $\pm$    0.47 &  $<$    0.79 &    \nodata &    \nodata &    \nodata &  6  \\ 
 4.231857 &     6.5 &     (5.3) &    1.15 $\pm$    0.37 &  $<$    0.86 &    \nodata &    \nodata &    \nodata &  7  \\ 
\sidehead{4.239\tablenotemark{l}}
 4.237106 &     8.4 &     (6.8) &    3.19 $\pm$    0.44 &  $<$    1.31 &  $<$    0.31 &    \nodata &    \nodata &  1  \\ 
 4.238126 &     7.2 &     (4.7) &    1.10 $\pm$    0.40 &  $<$    0.73 &  $<$    0.51 &    \nodata &    \nodata &  2  \\ 
 4.239212 &  \nodata &    (8.6\phm{)} &  $<$    0.86 &   18.1 $\pm$    1.1\phm{0} &    \nodata &    \nodata &    \nodata &  3  \\ 
 4.239714 &    13.5 &    (12.4) &    2.98 $\pm$    0.64 &   29.9 $\pm$    1.4\phm{0} &    3.61 $\pm$    1.20 &    \nodata &    \nodata &  4  \\ 
 4.239922 &     4.1 &     (3.0) &    1.38 $\pm$    0.42 &    6.40 $\pm$    0.90 &  $<$    0.52 &    \nodata &    \nodata &  5  \\ 
 4.240153 &    10.5 &     (9.0) &    3.29 $\pm$    0.54 &   10.2 $\pm$    1.0\phm{0} &  $<$    1.85 &    \nodata &    \nodata &  6  \\ 
\sidehead{4.247\tablenotemark{m}}
 4.245708 &     7.0 &     (5.8) &    1.16 $\pm$    0.52 &    3.61 $\pm$    1.01 &  $<$    0.30 &    \nodata &    \nodata &  1  \\ 
 4.246135 &     3.1 &     (2.1) &    3.38 $\pm$    0.56 &  $<$    0.77 &  $<$    0.34 &    \nodata &    \nodata &  2  \\ 
 4.246701 &  \nodata &   (12.1\phm{)} &  $<$    0.91 &   21.3 $\pm$    2.0\phm{0} &    \nodata &    \nodata &    \nodata &  3  \\ 
 4.247053 &    29.2 &    (28.7) &   12.2 $\pm$    1.5\phm{0} &   11.6 $\pm$    3.0\phm{0} &  $<$    0.96 &    \nodata &    \nodata &  4  \\ 
 4.247420 &     3.5 &     (2.3) &  $<$    0.48 &    3.63 $\pm$    1.10 &    0.51 $\pm$    0.28 &    \nodata &    \nodata &  5  \\ 
 4.247838 &    21.2 &    (20.4) &    9.09 $\pm$    1.02 &   25.3 $\pm$    2.1\phm{0} &  $<$    0.59 &    \nodata &    \nodata &  6  \\ 
\sidehead{4.286\tablenotemark{n}}
 4.284758 &    10.1 &     (8.5) &    1.30 $\pm$    0.70 &    5.78 $\pm$    1.58 &  $<$    0.53 &    \nodata &    \nodata &  1  \\ 
 4.285289 &     8.5 &     (7.0) &    7.82 $\pm$    0.93 &   18.4 $\pm$    1.5\phm{0} &  $<$    0.49 &    \nodata &    \nodata &  2  \\ 
 4.285681 &    10.4 &     (8.8) &   10.3 $\pm$    1.3\phm{0} &   46.2 $\pm$    2.0\phm{0} &  $<$    0.81 &    \nodata &    \nodata &  3  \\ 
 4.286035 &    14.4 &    (13.3) &    6.00 $\pm$    4.07 &   13.6 $\pm$    2.1\phm{0} &  $<$    0.70 &    \nodata &    \nodata &  4  \\ 
 4.286236 &     3.9 &     (2.8) &    5.60 $\pm$    1.44 &  $<$    1.24 &  $<$    0.50 &    \nodata &    \nodata &  5  \\ 
 4.286443 &    13.4 &    (12.2) &    5.97 $\pm$    0.99 &  $<$    2.76 &  $<$    0.70 &    \nodata &    \nodata &  6  \\ 
\sidehead{4.361\tablenotemark{o}}
 4.359498 &    15.3 &    (14.3) &   11.5 $\pm$    0.9\phm{0} &   55.8 $\pm$    4.6\phm{0} &    1.14 $\pm$    0.58 &    \nodata &    \nodata &  1  \\ 
 4.359981 &    14.4 &    (13.3) &   17.6 $\pm$    1.7\phm{0} &   66.1 $\pm$    3.5\phm{0} &  $<$    0.69 &    \nodata &    \nodata &  2  \\ 
 4.360176 &     5.8 &     (4.6) &    8.04 $\pm$    1.16 &   51.0 $\pm$    3.9\phm{0} &    1.38 $\pm$    0.52 &    \nodata &    \nodata &  3  \\ 
 4.360335 &     4.4 &     (3.5) &    4.30 $\pm$    0.93 &   70.6 $\pm$    5.1\phm{0} &    3.65 $\pm$    0.47 &    \nodata &    \nodata &  4  \\ 
 4.360528 &     9.5 &     (7.8) &   28.9 $\pm$    1.2\phm{0} &   33.0 $\pm$    2.3\phm{0} &  $<$    0.73 &    \nodata &    \nodata &  5  \\* 
 4.360931 &     6.4 &     6.9\phm{)} &   14.3 $\pm$    0.7\phm{0} &   33.1 $\pm$    2.0\phm{0} &    1.11 $\pm$    0.41 &    \nodata &    \nodata &  6  \\* 
 4.361383 &    10.2 &     (8.7) &    5.32 $\pm$    1.36 &  $<$    7.27 &  $<$    0.93 &    \nodata &    \nodata &  7  \\* 
 4.361506 &     7.7 &     (5.3) &    3.41 $\pm$    1.79 &   65.3 $\pm$    8.8\phm{0} &    3.08 $\pm$    0.78 &    \nodata &    \nodata &  8  \\* 
 4.361790 &    13.7 &    (10.2) &   13.0 $\pm$    1.1\phm{0} &  156 $\pm$    9\phm{00} &   11.6 $\pm$    0.7\phm{0} &   12.0 $\pm$    5.0\phm{0} &    \nodata &  9  \\* 
 4.362363 &     9.9 &     (8.2) &    8.71 $\pm$    0.73 &   36.3 $\pm$    2.5\phm{0} &    2.87 $\pm$    0.59 &    \nodata &    \nodata & 10  \\* 
 4.362621 &    10.4 &     (8.9) &   12.6 $\pm$    0.9\phm{0} &   88.1 $\pm$    4.1\phm{0} &   18.6 $\pm$    0.8\phm{0} &   21.8 $\pm$    5.2\phm{0} &    \nodata & 11  \\ 
 4.362835 &     6.9 &     (5.7) &    2.29 $\pm$    0.75 &   64.2 $\pm$    4.9\phm{0} &    8.43 $\pm$    0.69 &   11.7 $\pm$    4.8\phm{0} &    \nodata & 12  \\ 
 4.363066 &    22.4 &    (21.7) &   14.0 $\pm$    1.0\phm{0} &   15.1 $\pm$    4.5\phm{0} &  $<$    1.04 &    \nodata &    \nodata & 13  \\ 
\sidehead{4.389\tablenotemark{p}}
 4.388746 &     7.2 &     (5.7) &    3.59 $\pm$    0.82 &    \nodata &  $<$    0.56 &    0.30 $\pm$    0.24 &    \nodata &  1  \\ 
 4.389312 &     3.7 &     (2.4) &    0.90 $\pm$    0.48 &  $<$    3.91 &  $<$    0.45 &  $<$    0.20 &    \nodata &  2  \\ 
 4.390075 &     6.1 &     (5.2)  &    2.78 $\pm$    1.11 &  $<$    3.01 &  $<$    0.56 &  $<$    0.24 &    \nodata &  3  \\ 
\enddata
 
\tablenotetext{a}{\CIV~$\lambda$1548 is in a blend with \SiIV~$\lambda$1394 at $z = 3.978$ and very weak \CII\ at $z = 4.200$.}

\tablenotetext{b}{\CIV~$\lambda$1548 is partially blended with \SiIV~$\lambda$1403 at $z = 4.080$.}

\tablenotetext{c}{\CIV~$\lambda$1548 is blended with \SiIV~$\lambda$1403 at $z = 4.239$; $\lambda$1551 is in a blend with 
\SiIV~$\lambda$1403 at $z = 4.247$ and \CIV~$\lambda$1548 at $z = 3.756$.}

\tablenotetext{d}{\CIV~$\lambda$1548 encroaches on \SiIV~$\lambda$1394 at $z = 4.361$; $\lambda$1551 is blended with 
\CIV~$\lambda$1548 at $z = 3.832$. \SiIV~$\lambda$1394 is in the forest but $\lambda$1403 is just clear.}

\tablenotetext{e}{\CIV~$\lambda$1548 is in a blend with \AlIII~$\lambda$1855 at $z = 3.032$ and \CIV~$\lambda$1551 at $z = 3.825$ 
and also is noisy, and is only partly used. \SiIV~$\lambda$1403 is outside the forest but immersed in very strong \CII\ at $z = 4.080$: the 
values given are useful despite the large errors.}

\tablenotetext{f}{\CIV~$\lambda$1551 has some contamination from atmospheric emission. \SiIV~$\lambda$1394 is blended with 
\CIV~$\lambda$1548 at $z = 3.482$ and very weak \CII\ at $z = 4.200$; $\lambda$1403 partially overlaps with very weak \CII\ at 
$z = 4.231$.}

\tablenotetext{g}{This is a damped Lyman~$\alpha$ system with \CII, \SiII\ and \OI\ (in the forest) very strong in components 3--7 
and 12--16, and \CIV\ relatively weak: collectively log~$N$(\HI) $\sim20.3$ gives a good fit to the outer parts of the damping wings. 
\CIV~$\lambda$1551 is blended with \CIV~$\lambda$1548 at $z = 4.089$. \SiIV~$\lambda$1394 contains weak \CIV~$\lambda$1548 
at $z = 3.574$; $\lambda$1403 is blended with \CIV~$\lambda$1548 at $z = 3.604$. \CII~$\lambda$1335 contains much weaker 
\SiIV~$\lambda$1403 at $z = 3.832$ which is approximately determined with the help of $\lambda$1036 in the forest; in components 12 and 16 
\CII\ is saturated, making the values listed for these uncertain; there is weak associated 
\CII{$^\star$}~$\lambda$1336. The \SiII\ values are from $\lambda$1527.}

\tablenotetext{h}{\CIV~$\lambda$1551 is blended with \CIV~$\lambda$1548 at $z = 4.094$.}

\tablenotetext{i}{\CIV~$\lambda$1548 resides in \CIV~$\lambda$1551 at $z = 4.080$ but is strong and well determined; $\lambda$1551 is in a 
very noisy region and is not used. \SiIV~$\lambda$1394 is blended with \CIV~$\lambda$1551 at $z = 3.574$; $\lambda$1403 is blended with 
\CIV~$\lambda$1551 at $z = 3.604$. \CII\ is somewhat contaminated by an unknown weak feature and is not included.} 

\tablenotetext{j}{In components 1 and 3 \CIV~$\lambda$1551 is rather noisy and is not used. \SiIV~$\lambda$1394 is weak and dominated by 
\CIV~$\lambda$1548 at $z = 3.681$, and is not used. \CII\ is masked by \CIV~$\lambda$1548 at $z = 3.482$ and 
\SiIV~$\lambda$1394 at $z = 3.978$.}

\tablenotetext{k}{\CIV~$\lambda$1551 is blended with \CIV~$\lambda$1548 at $z = 4.239$. In components 1 and 2 \SiIV~$\lambda$1394 
contains an unidentified strong feature. In components 2--4 \CII\ is in a very noisy region and in 5--7 is confused with \SiIV~$\lambda$1403 
at $z = 3.978$.}

\tablenotetext{l}{\CIV~$\lambda$1548 is blended with \CIV~$\lambda$1551 at $z = 4.231$; $\lambda$1551 is blended with 
\CIV~$\lambda$1548 at $z = 4.247$. \SiIV~$\lambda$1403 is blended with \CIV~$\lambda$1548 at $z = 3.748$. \CII\ is 
overlapped by \SiII~$\lambda$1304 at $z = 4.361$ but this is very weak and only the value in component 3 is significantly affected.}  

\tablenotetext{m}{\CIV~$\lambda$1548 is blended with \CIV~$\lambda$1551 at $z = 4.239$; $\lambda$1551 is rather noisy. 
\SiIV~$\lambda$1403 is partially blended with \CIV~$\lambda$1551 at $z = 3.748$.}

\tablenotetext{n}{\CIV~$\lambda$1548 contains very weak \SiII~$\lambda$1527 at $z = 4.361$.} 

\tablenotetext{o}{\CIV\ and \SiIV\ have some interference from atmospheric emission but the values obtained from both doublets are little 
affected. \SiII\ is derived from a combination of complementary portions of $\lambda$1260 (in the forest, but useful for the stronger components), 
$\lambda$1304 (partially blended with \CII~$\lambda$1335 at $z = 4.239$) and $\lambda$1527 (partially blended with \CIV~$\lambda$1548 at 
$z = 4.286$); errors are from $\lambda\lambda$1304,1527 alone.}

\tablenotetext{p}{\CIV\ values are dominantly from $\lambda$1551 as $\lambda$1548 is heavily affected by atmospheric emission. 
\SiIV~$\lambda$1394 is masked by strong \AlIII~$\lambda$1863 at $z = 3.032$; in component 1 $\lambda$1403 is obscured by atmospheric 
emission.}

\end{deluxetable}
